Linearly Edge-Reinforced Random Walks

This thesis examines linearly edge-reinforced random walks on infinite trees. In particular, recurrence and transience of such random walks on general (fixed) trees as well as on Galton-Watson trees (i.e. random trees) is characterized, and shown to be related to the branching number of these trees and a so-called reinforcement parameter. A phase transition from transience to recurrence takes place at a critical parameter value. As a tool, random walks in random environment are introduced and known results are repeated, together with detailed proofs. A result on quasi-independent percolation is proved as a by-product. Finally, for the edge-reinforced random walk on Z, the existence of a kind of stationary / limiting distribution with finite moments is shown.

==> figures/errw_example.tex <==
\begin{tikzpicture}[scale=0.6]
  \node[circle,fill=black,inner sep=0.7mm] (rho) at (0, 0) {};

  \node[circle,fill=black,inner sep=0.7mm] (rho1) at (2.5, 2.5) {};
  \node[circle,fill=black,inner sep=0.7mm] (rho2) at (2.5, 0) {};
  \node[circle,fill=black,inner sep=0.7mm] (rho3) at (2.5, -2) {};

  \node[circle,fill=black,inner sep=0.7mm] (gen2_1) at (5, 3) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen2_2) at (5, 2) {};

  \node[circle,fill=black,inner sep=0.7mm] (gen2_3) at (5, 1) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen2_4) at (5, 0) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen2_5) at (5, -1) {};

  \node[circle,fill=black,inner sep=0.7mm] (gen2_6) at (5, -2) {};

  \node[circle,fill=black,inner sep=0.7mm] (gen3_1) at (7.5, 3.3) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_2) at (7.5, 2.7) {};

  \node[circle,fill=black,inner sep=0.7mm] (gen3_3) at (7.5, 2) {};

  \node[circle,fill=black,inner sep=0.7mm] (gen3_4) at (7.5, 1.6) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_5) at (7.5, 1.2) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_6) at (7.5, 0.8) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_7) at (7.5, 0.4) {};
  
  \node[circle,fill=black,inner sep=0.7mm] (gen3_8) at (7.5, 0) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_9) at (7.5, -0.4) {};
  
  \node[circle,fill=black,inner sep=0.7mm] (gen3_10) at (7.5, -0.8) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_11) at (7.5, -1.2) {};
  
  \node[circle,fill=black,inner sep=0.7mm] (gen3_12) at (7.5, -1.6) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_13) at (7.5, -2) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_14) at (7.5, -2.4) {};

  \draw[->,tumOrange] (0, 0.5) -- node[above=3mm,tumBlue] {$1 + \Delta$} (2.5, 3) -- node[above,tumBlue] {$1 + \Delta$} (5, 3.5);
  
  \draw (rho) -- (rho1) -- (gen2_1) -- (gen3_1); \draw (gen2_1) -- (gen3_2);
  \draw (rho1) -- node[below,tumBlue] {$1$} (gen2_2) -- (gen3_3);
  \draw (rho) -- node[above,tumBlue] {$1$} (rho2) -- (gen2_3) -- (gen3_4); \draw (gen2_3) -- (gen3_5); \draw (gen2_3) -- (gen3_6); \draw (gen2_3) -- (gen3_7);
  \draw (rho2) -- (gen2_4) -- (gen3_8); \draw (gen2_4) -- (gen3_9);
  \draw (rho2) -- (gen2_5) -- (gen3_10); \draw (gen2_5) -- (gen3_11);
  \draw (rho) -- node[above,tumBlue] {$1$} (rho3) -- (gen2_6) -- (gen3_12); \draw (gen2_6) -- (gen3_13); \draw (gen2_6) -- (gen3_14);
  
  \node[right=2mm] at (gen3_8) {$\cdots \; \infty$};
  \node[right,tumBlue] at (0, -2) {$w_2$};
\end{tikzpicture} ~~
\begin{tikzpicture}[scale=0.6]
  \node[white] at (0, 3.2) {$\Delta$};
  \node at (0, 0) {$\to$};
  \node[white] at (0, -2.1) {$\Delta$};
\end{tikzpicture} ~~
\begin{tikzpicture}[scale=0.6]
  \node[circle,fill=black,inner sep=0.7mm] (rho) at (0, 0) {};

  \node[circle,fill=black,inner sep=0.7mm] (rho1) at (2.5, 2.5) {};
  \node[circle,fill=black,inner sep=0.7mm] (rho2) at (2.5, 0) {};
  \node[circle,fill=black,inner sep=0.7mm] (rho3) at (2.5, -2) {};

  \node[circle,fill=black,inner sep=0.7mm] (gen2_1) at (5, 3) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen2_2) at (5, 2) {};

  \node[circle,fill=black,inner sep=0.7mm] (gen2_3) at (5, 1) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen2_4) at (5, 0) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen2_5) at (5, -1) {};

  \node[circle,fill=black,inner sep=0.7mm] (gen2_6) at (5, -2) {};

  \node[circle,fill=black,inner sep=0.7mm] (gen3_1) at (7.5, 3.3) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_2) at (7.5, 2.7) {};

  \node[circle,fill=black,inner sep=0.7mm] (gen3_3) at (7.5, 2) {};

  \node[circle,fill=black,inner sep=0.7mm] (gen3_4) at (7.5, 1.6) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_5) at (7.5, 1.2) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_6) at (7.5, 0.8) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_7) at (7.5, 0.4) {};
  
  \node[circle,fill=black,inner sep=0.7mm] (gen3_8) at (7.5, 0) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_9) at (7.5, -0.4) {};
  
  \node[circle,fill=black,inner sep=0.7mm] (gen3_10) at (7.5, -0.8) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_11) at (7.5, -1.2) {};
  
  \node[circle,fill=black,inner sep=0.7mm] (gen3_12) at (7.5, -1.6) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_13) at (7.5, -2) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_14) at (7.5, -2.4) {};
  
  \draw[->,tumOrange] (0, 0.5) -- node[above=3mm,tumBlue] {$1 + \Delta$} (2.5, 3) -- node[above,tumBlue] {$1 + 2\Delta$} (5, 3.5);
  \draw[->,tumOrange] (5, 3.3) -- (2.5, 2.8);
  \draw[->,tumOrange] (2.5, 2.2) -- (5, 1.7);
  \draw[->,tumOrange] (5, 1.5) -- node[below,tumBlue] {$1 + 2\Delta$} (2.5, 2);
  
  \draw (rho) -- (rho1) -- (gen2_1) -- (gen3_1); \draw (gen2_1) -- (gen3_2);
  \draw (rho1) -- (gen2_2) -- (gen3_3);
  \draw (rho) -- node[above,tumBlue] {$1$} (rho2) -- (gen2_3) -- (gen3_4); \draw (gen2_3) -- (gen3_5); \draw (gen2_3) -- (gen3_6); \draw (gen2_3) -- (gen3_7);
  \draw (rho2) -- (gen2_4) -- (gen3_8); \draw (gen2_4) -- (gen3_9);
  \draw (rho2) -- (gen2_5) -- (gen3_10); \draw (gen2_5) -- (gen3_11);
  \draw (rho) -- node[above,tumBlue] {$1$} (rho3) -- (gen2_6) -- (gen3_12); \draw (gen2_6) -- (gen3_13); \draw (gen2_6) -- (gen3_14);
  
  \node[right=2mm] at (gen3_8) {$\cdots \; \infty$};
  \node[right,tumBlue] at (0, -2) {$w_5$};
\end{tikzpicture}

==> figures/rwre_instantiation.tex <==
\begin{tikzpicture}
  \fill[fill=linkred!15!white,rounded corners] (2.3, 2.7) -- (2.7, 2.7) -- (5.2, 1.2)
    -- (7.7, 0.2) -- (7.7, -0.6) -- (5.25, -1.2) -- (5.25, -2.2)
    -- node[below,linkred] {a cutset $\Pi$} (4.75, -2.2) -- (4.75, -0.8)
    -- (7.3, -0.2) -- (4.8, 0.8) -- (2.3, 2.3) -- cycle;

  \node[circle,fill=black,inner sep=0.7mm] (rho) at (0, 0) {};

  \node[circle,fill=linkred,inner sep=0.7mm] (rho1) at (2.5, 2.5) {};
  \node[circle,fill=black,inner sep=0.7mm] (rho2) at (2.5, 0) {};
  \node[circle,fill=black,inner sep=0.7mm] (rho3) at (2.5, -2) {};

  \node[circle,fill=black,inner sep=0.7mm] (gen2_1) at (5, 3.5) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen2_2) at (5, 2) {};

  \node[circle,fill=linkred,inner sep=0.7mm] (gen2_3) at (5, 1) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen2_4) at (5, 0) {};
  \node[circle,fill=linkred,inner sep=0.7mm] (gen2_5) at (5, -1) {};

  \node[circle,fill=linkred,inner sep=0.7mm] (gen2_6) at (5, -2) {};

  \node[circle,fill=black,inner sep=0.7mm] (gen3_1) at (7.5, 3.8) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_2) at (7.5, 3.2) {};

  \node[circle,fill=black,inner sep=0.7mm] (gen3_3) at (7.5, 2) {};

  \node[circle,fill=black,inner sep=0.7mm] (gen3_4) at (7.5, 1.6) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_5) at (7.5, 1.2) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_6) at (7.5, 0.8) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_7) at (7.5, 0.4) {};
  
  \node[circle,fill=linkred,inner sep=0.7mm] (gen3_8) at (7.5, 0) {};
  \node[circle,fill=linkred,inner sep=0.7mm] (gen3_9) at (7.5, -0.4) {};
  
  \node[circle,fill=black,inner sep=0.7mm] (gen3_10) at (7.5, -0.8) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_11) at (7.5, -1.2) {};
  
  \node[circle,fill=black,inner sep=0.7mm] (gen3_12) at (7.5, -1.6) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_13) at (7.5, -2) {};
  \node[circle,fill=black,inner sep=0.7mm] (gen3_14) at (7.5, -2.4) {};
  
  \node (rhoabove) at (0, 0.5) {};
  \node (vabovel) at (2.3, 2.9) {};
  \node (vabove) at (2.5, 3) {};
  \node (v1above) at (4.8, 4.2) {};

  \draw (rho) -- node[below=2mm,right=-1mm,tumOrange] {$A_v = 0.5$} (rho1) -- node[above=1mm,tumOrange] {$A_{v_1} = 2$} (gen2_1) -- node[above=1mm,tumOrange] {$A_{u} = 3$} (gen3_1);
    \draw (gen2_1) -- (gen3_2);
  \draw (rho1) -- node[above,tumOrange] {$A_{v_2} = 3$} (gen2_2) -- (gen3_3);
  \draw (rho) -- (rho2) -- (gen2_3) -- (gen3_4); \draw (gen2_3) -- (gen3_5); \draw (gen2_3) -- (gen3_6); \draw (gen2_3) -- (gen3_7);
  \draw (rho2) -- (gen2_4) -- (gen3_8); \draw (gen2_4) -- (gen3_9);
  \draw (rho2) -- (gen2_5) -- (gen3_10); \draw (gen2_5) -- (gen3_11);
  \draw (rho) -- (rho3) -- (gen2_6) -- (gen3_12); \draw (gen2_6) -- (gen3_13); \draw (gen2_6) -- (gen3_14);
  
  \node[left=1mm] at (rho) {$\overleftarrow{v} = \rho$};
  \node[above=1mm] at (rho1) {$v$};
  \node[below=2mm,tumBlue] at (rho1) {$0.5$};
  \node[above=12mm,left=5mm] at (rho1) {$\mu_\omega\left(v\right) = {\color{tumBlue} 0.5 + 1 + 1.5} = 3$};
  \node[above=1mm] at (gen2_1) {$v_1$};
  \node[below=1mm,tumBlue] at (gen2_1) {$1$};
  \node[above=1mm] at (gen2_2) {$v_2$};
  \node[below=1mm,tumBlue] at (gen2_2) {$1.5$};
  \node[above=1mm] at (gen3_1) {$u$};
  \node[right=1mm,tumBlue] at (gen3_1) {$C_u = {\color{tumOrange} 0.5 \cdot 2 \cdot 3} = 3$};

  \node[right=10mm] at (gen3_8) {$\cdots \qquad \infty$};

  \draw[->] (vabove) edge[bend left] node[above=3mm] {$\omega\left(v, v_1\right) = \frac{1}{3}$} (v1above);
  \draw[->] (vabovel) edge[bend right] node[above,left=3mm] {$\omega\left(v, \overleftarrow{v}\right) = \frac{1}{6}$} (rhoabove);
\end{tikzpicture}

==> figures/tree_notation.tex <==
\begin{tikzpicture}
  \node[circle,fill=black,inner sep=0.7mm] (rho) at (0, 0) {};
  \node[circle,fill=black,inner sep=0.7mm] (rho1) at (2, 1) {};
  \node[circle,fill=black,inner sep=0.7mm] (rho2) at (2, 0) {};
  \node[circle,fill=black,inner sep=0.7mm] (rho3) at (2, -1) {};
  \node[circle,fill=black,inner sep=0.7mm] (vpar) at (4, 1) {};
  \node[circle,fill=black,inner sep=0.7mm] (u1) at (6, 2.5) {};
  \node[circle,fill=black,inner sep=0.7mm] (u2) at (6, -0.5) {};
  \node[circle,fill=tumBlue,inner sep=0.7mm] (v) at (6, 1) {};
  \node[circle,fill=black,inner sep=0.7mm] (v1) at (8, 2) {};
  \node[circle,fill=black,inner sep=0.7mm] (v2) at (8, 0) {};

  \draw (rho) -- node[above=2mm] {$e_{\rho_1}$} (rho1) -- (vpar) -- node[above] {$e_v$} (v) -- (v1);
  \draw (v) -- (v2);
  \draw (vpar) -- (u1);
  \draw (vpar) -- (u2);
  \draw (rho) -- (rho2);
  \draw (rho) -- (rho3);
  \draw[rounded corners,dashed,tumBlue] (1.7, 1.8) -- (1.7, -1.3) -- (2.3, -1.3) -- (2.3, 1.8) -- node[above] {$T_1$} cycle;
  \draw[dashed,tumGray] (rho1) edge[bend left=20] node[above=1mm] {$\rho_1 < u$} (u1);

  \node[left=1mm] at (rho) {$\rho$};
  \node[above=1mm] at (rho1) {$\rho_1$};
  \node[above=1mm] at (rho2) {$\rho_2$};
  \node[above=1mm] at (rho3) {$\rho_3$};
  \node[right=3mm] at (rho2) {$\cdots$};
  \node[right=3mm] at (rho3) {$\cdots$};
  \node[above=2mm] at (u1) {$u$};
  \node[right=3mm] at (u1) {$\cdots$};
  \node[right=3mm] at (u2) {$\cdots$};
  \node[above=1mm] at (vpar) {$\overleftarrow{v}$};
  \node[above=1mm,tumBlue] at (v) {$v$};
  \node[right=4mm,tumBlue] at (v) {$b_v = 2$};
  \node[below=3mm,tumBlue] at (v) {$\left|v\right| = 3$};
  \node[above=1mm] at (v1) {$v_1$};
  \node[below=1mm] at (v2) {$v_2$};
  \node[right=3mm] at (v1) {$\cdots$};
  \node[right=3mm] at (v2) {$\cdots$};
\end{tikzpicture}

==> simulations/cdf-d0.01.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$a$},
    ylabel={$\bPrb{A_x \leq a} = \int_0^a f_{A_x}\left(y\right) \dx{y}$},
    width=7cm,
    grid=major
  ]
    \addplot[color=tumBlue] coordinates {
      (0.000, 0.000) (0.050, 0.000) (0.100, 0.000) (0.150, 0.000) (0.200, 0.000) (0.250, 0.000) (0.300, 0.000) (0.350, 0.000) (0.400, 0.000) (0.450, 0.000) (0.500, 0.000) (0.550, 0.002) (0.600, 0.006) (0.650, 0.018) (0.700, 0.042) (0.750, 0.083) (0.800, 0.144) (0.850, 0.223) (0.900, 0.317) (0.950, 0.418) (1.000, 0.520) (1.050, 0.616) (1.100, 0.701) (1.150, 0.773) (1.200, 0.832) (1.250, 0.878) (1.300, 0.913) (1.350, 0.939) (1.400, 0.958) (1.450, 0.971) (1.500, 0.981) (1.550, 0.987) (1.600, 0.992) (1.650, 0.994) (1.700, 0.996) (1.750, 0.998) (1.800, 0.999) (1.850, 0.999) (1.900, 0.999) (1.950, 1.000) (2.000, 1.000) (2.050, 1.000) (2.100, 1.000) (2.150, 1.000) (2.200, 1.000) (2.250, 1.000) (2.300, 1.000) (2.350, 1.000) (2.400, 1.000) (2.450, 1.000) (2.500, 1.000) (2.550, 1.000) (2.600, 1.000) (2.650, 1.000) (2.700, 1.000) (2.750, 1.000) (2.800, 1.000) (2.850, 1.000) (2.900, 1.000) (2.950, 1.000) (3.000, 1.000) (3.050, 1.000) (3.100, 1.000) (3.150, 1.000) (3.200, 1.000) (3.250, 1.000) (3.300, 1.000) (3.350, 1.000) (3.400, 1.000) (3.450, 1.000) (3.500, 1.000) (3.550, 1.000) (3.600, 1.000) (3.650, 1.000) (3.700, 1.000) (3.750, 1.000) (3.800, 1.000) (3.850, 1.000) (3.900, 1.000) (3.950, 1.000) (4.000, 1.000) (4.050, 1.000) (4.100, 1.000) (4.150, 1.000) (4.200, 1.000) (4.250, 1.000) (4.300, 1.000) (4.350, 1.000) (4.400, 1.000) (4.450, 1.000) (4.500, 1.000) (4.550, 1.000) (4.600, 1.000) (4.650, 1.000) (4.700, 1.000) (4.750, 1.000) (4.800, 1.000) (4.850, 1.000) (4.900, 1.000) (4.950, 1.000) (5.000, 1.000) (5.050, 1.000) (5.100, 1.000) (5.150, 1.000) (5.200, 1.000) (5.250, 1.000) (5.300, 1.000) (5.350, 1.000) (5.400, 1.000) (5.450, 1.000) (5.500, 1.000) (5.550, 1.000) (5.600, 1.000) (5.650, 1.000) (5.700, 1.000) (5.750, 1.000) (5.800, 1.000) (5.850, 1.000) (5.900, 1.000) (5.950, 1.000) (6.000, 1.000) (6.050, 1.000) (6.100, 1.000) (6.150, 1.000) (6.200, 1.000) (6.250, 1.000) (6.300, 1.000) (6.350, 1.000) (6.400, 1.000) (6.450, 1.000) (6.500, 1.000) (6.550, 1.000) (6.600, 1.000) (6.650, 1.000) (6.700, 1.000) (6.750, 1.000) (6.800, 1.000) (6.850, 1.000) (6.900, 1.000) (6.950, 1.000) (7.000, 1.000) (7.050, 1.000) (7.100, 1.000) (7.150, 1.000) (7.200, 1.000) (7.250, 1.000) (7.300, 1.000) (7.350, 1.000) (7.400, 1.000) (7.450, 1.000) (7.500, 1.000) (7.550, 1.000) (7.600, 1.000) (7.650, 1.000) (7.700, 1.000) (7.750, 1.000) (7.800, 1.000) (7.850, 1.000) (7.900, 1.000) (7.950, 1.000) (8.000, 1.000) (8.050, 1.000) (8.100, 1.000) (8.150, 1.000) (8.200, 1.000) (8.250, 1.000) (8.300, 1.000) (8.350, 1.000) (8.400, 1.000) (8.450, 1.000) (8.500, 1.000) (8.550, 1.000) (8.600, 1.000) (8.650, 1.000) (8.700, 1.000) (8.750, 1.000) (8.800, 1.000) (8.850, 1.000) (8.900, 1.000) (8.950, 1.000) (9.000, 1.000) (9.050, 1.000) (9.100, 1.000) (9.150, 1.000) (9.200, 1.000) (9.250, 1.000) (9.300, 1.000) (9.350, 1.000) (9.400, 1.000) (9.450, 1.000) (9.500, 1.000) (9.550, 1.000) (9.600, 1.000) (9.650, 1.000) (9.700, 1.000) (9.750, 1.000) (9.800, 1.000) (9.850, 1.000) (9.900, 1.000) (9.950, 1.000) (10.000, 1.000)
    };
  \end{axis}
\end{tikzpicture}

==> simulations/cdf-d0.10.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$a$},
    ylabel={$\bPrb{A_x \leq a} = \int_0^a f_{A_x}\left(y\right) \dx{y}$},
    width=7cm,
    grid=major
  ]
    \addplot[color=tumBlue] coordinates {
      (0.000, 0.000) (0.050, 0.000) (0.100, 0.001) (0.150, 0.004) (0.200, 0.012) (0.250, 0.026) (0.300, 0.046) (0.350, 0.072) (0.400, 0.103) (0.450, 0.139) (0.500, 0.178) (0.550, 0.219) (0.600, 0.260) (0.650, 0.302) (0.700, 0.344) (0.750, 0.385) (0.800, 0.424) (0.850, 0.462) (0.900, 0.498) (0.950, 0.532) (1.000, 0.564) (1.050, 0.594) (1.100, 0.622) (1.150, 0.649) (1.200, 0.673) (1.250, 0.696) (1.300, 0.717) (1.350, 0.737) (1.400, 0.756) (1.450, 0.773) (1.500, 0.788) (1.550, 0.803) (1.600, 0.816) (1.650, 0.829) (1.700, 0.840) (1.750, 0.851) (1.800, 0.861) (1.850, 0.870) (1.900, 0.879) (1.950, 0.887) (2.000, 0.894) (2.050, 0.901) (2.100, 0.907) (2.150, 0.913) (2.200, 0.918) (2.250, 0.923) (2.300, 0.928) (2.350, 0.933) (2.400, 0.937) (2.450, 0.940) (2.500, 0.944) (2.550, 0.947) (2.600, 0.950) (2.650, 0.953) (2.700, 0.956) (2.750, 0.958) (2.800, 0.961) (2.850, 0.963) (2.900, 0.965) (2.950, 0.967) (3.000, 0.969) (3.050, 0.970) (3.100, 0.972) (3.150, 0.973) (3.200, 0.975) (3.250, 0.976) (3.300, 0.977) (3.350, 0.979) (3.400, 0.980) (3.450, 0.981) (3.500, 0.982) (3.550, 0.983) (3.600, 0.983) (3.650, 0.984) (3.700, 0.985) (3.750, 0.986) (3.800, 0.986) (3.850, 0.987) (3.900, 0.988) (3.950, 0.988) (4.000, 0.989) (4.050, 0.989) (4.100, 0.990) (4.150, 0.990) (4.200, 0.991) (4.250, 0.991) (4.300, 0.991) (4.350, 0.992) (4.400, 0.992) (4.450, 0.993) (4.500, 0.993) (4.550, 0.993) (4.600, 0.993) (4.650, 0.994) (4.700, 0.994) (4.750, 0.994) (4.800, 0.994) (4.850, 0.995) (4.900, 0.995) (4.950, 0.995) (5.000, 0.995) (5.050, 0.995) (5.100, 0.996) (5.150, 0.996) (5.200, 0.996) (5.250, 0.996) (5.300, 0.996) (5.350, 0.996) (5.400, 0.997) (5.450, 0.997) (5.500, 0.997) (5.550, 0.997) (5.600, 0.997) (5.650, 0.997) (5.700, 0.997) (5.750, 0.997) (5.800, 0.997) (5.850, 0.998) (5.900, 0.998) (5.950, 0.998) (6.000, 0.998) (6.050, 0.998) (6.100, 0.998) (6.150, 0.998) (6.200, 0.998) (6.250, 0.998) (6.300, 0.998) (6.350, 0.998) (6.400, 0.998) (6.450, 0.998) (6.500, 0.998) (6.550, 0.998) (6.600, 0.999) (6.650, 0.999) (6.700, 0.999) (6.750, 0.999) (6.800, 0.999) (6.850, 0.999) (6.900, 0.999) (6.950, 0.999) (7.000, 0.999) (7.050, 0.999) (7.100, 0.999) (7.150, 0.999) (7.200, 0.999) (7.250, 0.999) (7.300, 0.999) (7.350, 0.999) (7.400, 0.999) (7.450, 0.999) (7.500, 0.999) (7.550, 0.999) (7.600, 0.999) (7.650, 0.999) (7.700, 0.999) (7.750, 0.999) (7.800, 0.999) (7.850, 0.999) (7.900, 0.999) (7.950, 0.999) (8.000, 0.999) (8.050, 0.999) (8.100, 0.999) (8.150, 0.999) (8.200, 0.999) (8.250, 0.999) (8.300, 0.999) (8.350, 0.999) (8.400, 0.999) (8.450, 1.000) (8.500, 1.000) (8.550, 1.000) (8.600, 1.000) (8.650, 1.000) (8.700, 1.000) (8.750, 1.000) (8.800, 1.000) (8.850, 1.000) (8.900, 1.000) (8.950, 1.000) (9.000, 1.000) (9.050, 1.000) (9.100, 1.000) (9.150, 1.000) (9.200, 1.000) (9.250, 1.000) (9.300, 1.000) (9.350, 1.000) (9.400, 1.000) (9.450, 1.000) (9.500, 1.000) (9.550, 1.000) (9.600, 1.000) (9.650, 1.000) (9.700, 1.000) (9.750, 1.000) (9.800, 1.000) (9.850, 1.000) (9.900, 1.000) (9.950, 1.000) (10.000, 1.000)
    };
  \end{axis}
\end{tikzpicture}

==> simulations/cdf-d0.20.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$a$},
    ylabel={$\bPrb{A_x \leq a} = \int_0^a f_{A_x}\left(y\right) \dx{y}$},
    width=7cm,
    grid=major
  ]
    \addplot[color=tumBlue] coordinates {
      (0.000, 0.000) (0.050, 0.004) (0.100, 0.017) (0.150, 0.040) (0.200, 0.069) (0.250, 0.104) (0.300, 0.141) (0.350, 0.180) (0.400, 0.219) (0.450, 0.258) (0.500, 0.296) (0.550, 0.333) (0.600, 0.368) (0.650, 0.402) (0.700, 0.434) (0.750, 0.464) (0.800, 0.492) (0.850, 0.519) (0.900, 0.545) (0.950, 0.569) (1.000, 0.591) (1.050, 0.612) (1.100, 0.632) (1.150, 0.651) (1.200, 0.668) (1.250, 0.684) (1.300, 0.700) (1.350, 0.714) (1.400, 0.728) (1.450, 0.741) (1.500, 0.753) (1.550, 0.764) (1.600, 0.775) (1.650, 0.785) (1.700, 0.795) (1.750, 0.804) (1.800, 0.812) (1.850, 0.820) (1.900, 0.828) (1.950, 0.835) (2.000, 0.842) (2.050, 0.848) (2.100, 0.854) (2.150, 0.860) (2.200, 0.866) (2.250, 0.871) (2.300, 0.876) (2.350, 0.880) (2.400, 0.885) (2.450, 0.889) (2.500, 0.893) (2.550, 0.897) (2.600, 0.901) (2.650, 0.904) (2.700, 0.908) (2.750, 0.911) (2.800, 0.914) (2.850, 0.917) (2.900, 0.920) (2.950, 0.922) (3.000, 0.925) (3.050, 0.927) (3.100, 0.930) (3.150, 0.932) (3.200, 0.934) (3.250, 0.936) (3.300, 0.938) (3.350, 0.940) (3.400, 0.942) (3.450, 0.943) (3.500, 0.945) (3.550, 0.947) (3.600, 0.948) (3.650, 0.950) (3.700, 0.951) (3.750, 0.953) (3.800, 0.954) (3.850, 0.955) (3.900, 0.956) (3.950, 0.958) (4.000, 0.959) (4.050, 0.960) (4.100, 0.961) (4.150, 0.962) (4.200, 0.963) (4.250, 0.964) (4.300, 0.965) (4.350, 0.966) (4.400, 0.967) (4.450, 0.968) (4.500, 0.968) (4.550, 0.969) (4.600, 0.970) (4.650, 0.971) (4.700, 0.971) (4.750, 0.972) (4.800, 0.973) (4.850, 0.973) (4.900, 0.974) (4.950, 0.975) (5.000, 0.975) (5.050, 0.976) (5.100, 0.976) (5.150, 0.977) (5.200, 0.977) (5.250, 0.978) (5.300, 0.978) (5.350, 0.979) (5.400, 0.979) (5.450, 0.980) (5.500, 0.980) (5.550, 0.981) (5.600, 0.981) (5.650, 0.981) (5.700, 0.982) (5.750, 0.982) (5.800, 0.982) (5.850, 0.983) (5.900, 0.983) (5.950, 0.984) (6.000, 0.984) (6.050, 0.984) (6.100, 0.984) (6.150, 0.985) (6.200, 0.985) (6.250, 0.985) (6.300, 0.986) (6.350, 0.986) (6.400, 0.986) (6.450, 0.986) (6.500, 0.987) (6.550, 0.987) (6.600, 0.987) (6.650, 0.987) (6.700, 0.988) (6.750, 0.988) (6.800, 0.988) (6.850, 0.988) (6.900, 0.989) (6.950, 0.989) (7.000, 0.989) (7.050, 0.989) (7.100, 0.989) (7.150, 0.990) (7.200, 0.990) (7.250, 0.990) (7.300, 0.990) (7.350, 0.990) (7.400, 0.990) (7.450, 0.991) (7.500, 0.991) (7.550, 0.991) (7.600, 0.991) (7.650, 0.991) (7.700, 0.991) (7.750, 0.991) (7.800, 0.992) (7.850, 0.992) (7.900, 0.992) (7.950, 0.992) (8.000, 0.992) (8.050, 0.992) (8.100, 0.992) (8.150, 0.992) (8.200, 0.993) (8.250, 0.993) (8.300, 0.993) (8.350, 0.993) (8.400, 0.993) (8.450, 0.993) (8.500, 0.993) (8.550, 0.993) (8.600, 0.993) (8.650, 0.994) (8.700, 0.994) (8.750, 0.994) (8.800, 0.994) (8.850, 0.994) (8.900, 0.994) (8.950, 0.994) (9.000, 0.994) (9.050, 0.994) (9.100, 0.994) (9.150, 0.994) (9.200, 0.994) (9.250, 0.995) (9.300, 0.995) (9.350, 0.995) (9.400, 0.995) (9.450, 0.995) (9.500, 0.995) (9.550, 0.995) (9.600, 0.995) (9.650, 0.995) (9.700, 0.995) (9.750, 0.995) (9.800, 0.995) (9.850, 0.995) (9.900, 0.995) (9.950, 0.996) (10.000, 0.996)
    };
  \end{axis}
\end{tikzpicture}

==> simulations/cdf-d0.50.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$a$},
    ylabel={$\bPrb{A_x \leq a} = \int_0^a f_{A_x}\left(y\right) \dx{y}$},
    width=7cm,
    grid=major
  ]
    \addplot[color=tumBlue] coordinates {
      (0.000, 0.000) (0.050, 0.071) (0.100, 0.133) (0.150, 0.189) (0.200, 0.239) (0.250, 0.284) (0.300, 0.325) (0.350, 0.362) (0.400, 0.396) (0.450, 0.427) (0.500, 0.456) (0.550, 0.482) (0.600, 0.506) (0.650, 0.528) (0.700, 0.549) (0.750, 0.568) (0.800, 0.586) (0.850, 0.603) (0.900, 0.618) (0.950, 0.633) (1.000, 0.646) (1.050, 0.659) (1.100, 0.671) (1.150, 0.683) (1.200, 0.694) (1.250, 0.704) (1.300, 0.713) (1.350, 0.722) (1.400, 0.731) (1.450, 0.739) (1.500, 0.747) (1.550, 0.754) (1.600, 0.761) (1.650, 0.768) (1.700, 0.775) (1.750, 0.781) (1.800, 0.787) (1.850, 0.792) (1.900, 0.798) (1.950, 0.803) (2.000, 0.808) (2.050, 0.812) (2.100, 0.817) (2.150, 0.821) (2.200, 0.825) (2.250, 0.829) (2.300, 0.833) (2.350, 0.837) (2.400, 0.840) (2.450, 0.844) (2.500, 0.847) (2.550, 0.850) (2.600, 0.854) (2.650, 0.857) (2.700, 0.859) (2.750, 0.862) (2.800, 0.865) (2.850, 0.868) (2.900, 0.870) (2.950, 0.873) (3.000, 0.875) (3.050, 0.877) (3.100, 0.880) (3.150, 0.882) (3.200, 0.884) (3.250, 0.886) (3.300, 0.888) (3.350, 0.890) (3.400, 0.892) (3.450, 0.893) (3.500, 0.895) (3.550, 0.897) (3.600, 0.899) (3.650, 0.900) (3.700, 0.902) (3.750, 0.903) (3.800, 0.905) (3.850, 0.906) (3.900, 0.908) (3.950, 0.909) (4.000, 0.911) (4.050, 0.912) (4.100, 0.913) (4.150, 0.914) (4.200, 0.916) (4.250, 0.917) (4.300, 0.918) (4.350, 0.919) (4.400, 0.920) (4.450, 0.921) (4.500, 0.922) (4.550, 0.924) (4.600, 0.925) (4.650, 0.926) (4.700, 0.927) (4.750, 0.927) (4.800, 0.928) (4.850, 0.929) (4.900, 0.930) (4.950, 0.931) (5.000, 0.932) (5.050, 0.933) (5.100, 0.934) (5.150, 0.934) (5.200, 0.935) (5.250, 0.936) (5.300, 0.937) (5.350, 0.938) (5.400, 0.938) (5.450, 0.939) (5.500, 0.940) (5.550, 0.940) (5.600, 0.941) (5.650, 0.942) (5.700, 0.942) (5.750, 0.943) (5.800, 0.944) (5.850, 0.944) (5.900, 0.945) (5.950, 0.945) (6.000, 0.946) (6.050, 0.947) (6.100, 0.947) (6.150, 0.948) (6.200, 0.948) (6.250, 0.949) (6.300, 0.949) (6.350, 0.950) (6.400, 0.950) (6.450, 0.951) (6.500, 0.951) (6.550, 0.952) (6.600, 0.952) (6.650, 0.953) (6.700, 0.953) (6.750, 0.954) (6.800, 0.954) (6.850, 0.955) (6.900, 0.955) (6.950, 0.955) (7.000, 0.956) (7.050, 0.956) (7.100, 0.957) (7.150, 0.957) (7.200, 0.957) (7.250, 0.958) (7.300, 0.958) (7.350, 0.959) (7.400, 0.959) (7.450, 0.959) (7.500, 0.960) (7.550, 0.960) (7.600, 0.960) (7.650, 0.961) (7.700, 0.961) (7.750, 0.961) (7.800, 0.962) (7.850, 0.962) (7.900, 0.962) (7.950, 0.963) (8.000, 0.963) (8.050, 0.963) (8.100, 0.964) (8.150, 0.964) (8.200, 0.964) (8.250, 0.964) (8.300, 0.965) (8.350, 0.965) (8.400, 0.965) (8.450, 0.966) (8.500, 0.966) (8.550, 0.966) (8.600, 0.966) (8.650, 0.967) (8.700, 0.967) (8.750, 0.967) (8.800, 0.967) (8.850, 0.968) (8.900, 0.968) (8.950, 0.968) (9.000, 0.968) (9.050, 0.969) (9.100, 0.969) (9.150, 0.969) (9.200, 0.969) (9.250, 0.970) (9.300, 0.970) (9.350, 0.970) (9.400, 0.970) (9.450, 0.970) (9.500, 0.971) (9.550, 0.971) (9.600, 0.971) (9.650, 0.971) (9.700, 0.971) (9.750, 0.972) (9.800, 0.972) (9.850, 0.972) (9.900, 0.972) (9.950, 0.972) (10.000, 0.973)
    };
  \end{axis}
\end{tikzpicture}

==> simulations/cdf-d1.00.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$a$},
    ylabel={$\bPrb{A_x \leq a} = \int_0^a f_{A_x}\left(y\right) \dx{y}$},
    width=7cm,
    grid=major
  ]
    \addplot[color=tumBlue] coordinates {
      (0.000, 0.000) (0.050, 0.217) (0.100, 0.301) (0.150, 0.360) (0.200, 0.408) (0.250, 0.446) (0.300, 0.480) (0.350, 0.508) (0.400, 0.534) (0.450, 0.556) (0.500, 0.577) (0.550, 0.595) (0.600, 0.612) (0.650, 0.627) (0.700, 0.641) (0.750, 0.654) (0.800, 0.666) (0.850, 0.677) (0.900, 0.688) (0.950, 0.697) (1.000, 0.706) (1.050, 0.715) (1.100, 0.723) (1.150, 0.731) (1.200, 0.738) (1.250, 0.745) (1.300, 0.751) (1.350, 0.757) (1.400, 0.763) (1.450, 0.769) (1.500, 0.774) (1.550, 0.779) (1.600, 0.784) (1.650, 0.788) (1.700, 0.793) (1.750, 0.797) (1.800, 0.801) (1.850, 0.805) (1.900, 0.809) (1.950, 0.812) (2.000, 0.816) (2.050, 0.819) (2.100, 0.822) (2.150, 0.825) (2.200, 0.828) (2.250, 0.831) (2.300, 0.834) (2.350, 0.837) (2.400, 0.839) (2.450, 0.842) (2.500, 0.844) (2.550, 0.847) (2.600, 0.849) (2.650, 0.851) (2.700, 0.854) (2.750, 0.856) (2.800, 0.858) (2.850, 0.860) (2.900, 0.862) (2.950, 0.863) (3.000, 0.865) (3.050, 0.867) (3.100, 0.869) (3.150, 0.870) (3.200, 0.872) (3.250, 0.874) (3.300, 0.875) (3.350, 0.877) (3.400, 0.878) (3.450, 0.880) (3.500, 0.881) (3.550, 0.883) (3.600, 0.884) (3.650, 0.885) (3.700, 0.887) (3.750, 0.888) (3.800, 0.889) (3.850, 0.890) (3.900, 0.891) (3.950, 0.893) (4.000, 0.894) (4.050, 0.895) (4.100, 0.896) (4.150, 0.897) (4.200, 0.898) (4.250, 0.899) (4.300, 0.900) (4.350, 0.901) (4.400, 0.902) (4.450, 0.903) (4.500, 0.904) (4.550, 0.905) (4.600, 0.906) (4.650, 0.906) (4.700, 0.907) (4.750, 0.908) (4.800, 0.909) (4.850, 0.910) (4.900, 0.911) (4.950, 0.911) (5.000, 0.912) (5.050, 0.913) (5.100, 0.914) (5.150, 0.914) (5.200, 0.915) (5.250, 0.916) (5.300, 0.916) (5.350, 0.917) (5.400, 0.918) (5.450, 0.918) (5.500, 0.919) (5.550, 0.920) (5.600, 0.920) (5.650, 0.921) (5.700, 0.922) (5.750, 0.922) (5.800, 0.923) (5.850, 0.923) (5.900, 0.924) (5.950, 0.925) (6.000, 0.925) (6.050, 0.926) (6.100, 0.926) (6.150, 0.927) (6.200, 0.927) (6.250, 0.928) (6.300, 0.928) (6.350, 0.929) (6.400, 0.929) (6.450, 0.930) (6.500, 0.930) (6.550, 0.931) (6.600, 0.931) (6.650, 0.932) (6.700, 0.932) (6.750, 0.933) (6.800, 0.933) (6.850, 0.933) (6.900, 0.934) (6.950, 0.934) (7.000, 0.935) (7.050, 0.935) (7.100, 0.936) (7.150, 0.936) (7.200, 0.936) (7.250, 0.937) (7.300, 0.937) (7.350, 0.937) (7.400, 0.938) (7.450, 0.938) (7.500, 0.939) (7.550, 0.939) (7.600, 0.939) (7.650, 0.940) (7.700, 0.940) (7.750, 0.940) (7.800, 0.941) (7.850, 0.941) (7.900, 0.941) (7.950, 0.942) (8.000, 0.942) (8.050, 0.942) (8.100, 0.943) (8.150, 0.943) (8.200, 0.943) (8.250, 0.944) (8.300, 0.944) (8.350, 0.944) (8.400, 0.945) (8.450, 0.945) (8.500, 0.945) (8.550, 0.945) (8.600, 0.946) (8.650, 0.946) (8.700, 0.946) (8.750, 0.947) (8.800, 0.947) (8.850, 0.947) (8.900, 0.947) (8.950, 0.948) (9.000, 0.948) (9.050, 0.948) (9.100, 0.948) (9.150, 0.949) (9.200, 0.949) (9.250, 0.949) (9.300, 0.949) (9.350, 0.950) (9.400, 0.950) (9.450, 0.950) (9.500, 0.950) (9.550, 0.951) (9.600, 0.951) (9.650, 0.951) (9.700, 0.951) (9.750, 0.952) (9.800, 0.952) (9.850, 0.952) (9.900, 0.952) (9.950, 0.953) (10.000, 0.953)
    };
  \end{axis}
\end{tikzpicture}

==> simulations/cdf-d1.50.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$a$},
    ylabel={$\bPrb{A_x \leq a} = \int_0^a f_{A_x}\left(y\right) \dx{y}$},
    width=7cm,
    grid=major
  ]
    \addplot[color=tumBlue] coordinates {
      (0.000, 0.000) (0.050, 0.327) (0.100, 0.408) (0.150, 0.462) (0.200, 0.503) (0.250, 0.536) (0.300, 0.563) (0.350, 0.586) (0.400, 0.607) (0.450, 0.625) (0.500, 0.641) (0.550, 0.655) (0.600, 0.668) (0.650, 0.680) (0.700, 0.691) (0.750, 0.701) (0.800, 0.710) (0.850, 0.719) (0.900, 0.727) (0.950, 0.735) (1.000, 0.742) (1.050, 0.748) (1.100, 0.755) (1.150, 0.760) (1.200, 0.766) (1.250, 0.771) (1.300, 0.776) (1.350, 0.781) (1.400, 0.786) (1.450, 0.790) (1.500, 0.794) (1.550, 0.798) (1.600, 0.802) (1.650, 0.805) (1.700, 0.809) (1.750, 0.812) (1.800, 0.815) (1.850, 0.818) (1.900, 0.821) (1.950, 0.824) (2.000, 0.827) (2.050, 0.829) (2.100, 0.832) (2.150, 0.834) (2.200, 0.837) (2.250, 0.839) (2.300, 0.841) (2.350, 0.843) (2.400, 0.846) (2.450, 0.848) (2.500, 0.850) (2.550, 0.851) (2.600, 0.853) (2.650, 0.855) (2.700, 0.857) (2.750, 0.859) (2.800, 0.860) (2.850, 0.862) (2.900, 0.863) (2.950, 0.865) (3.000, 0.866) (3.050, 0.868) (3.100, 0.869) (3.150, 0.871) (3.200, 0.872) (3.250, 0.873) (3.300, 0.874) (3.350, 0.876) (3.400, 0.877) (3.450, 0.878) (3.500, 0.879) (3.550, 0.880) (3.600, 0.882) (3.650, 0.883) (3.700, 0.884) (3.750, 0.885) (3.800, 0.886) (3.850, 0.887) (3.900, 0.888) (3.950, 0.889) (4.000, 0.890) (4.050, 0.891) (4.100, 0.891) (4.150, 0.892) (4.200, 0.893) (4.250, 0.894) (4.300, 0.895) (4.350, 0.896) (4.400, 0.897) (4.450, 0.897) (4.500, 0.898) (4.550, 0.899) (4.600, 0.900) (4.650, 0.900) (4.700, 0.901) (4.750, 0.902) (4.800, 0.902) (4.850, 0.903) (4.900, 0.904) (4.950, 0.905) (5.000, 0.905) (5.050, 0.906) (5.100, 0.906) (5.150, 0.907) (5.200, 0.908) (5.250, 0.908) (5.300, 0.909) (5.350, 0.909) (5.400, 0.910) (5.450, 0.911) (5.500, 0.911) (5.550, 0.912) (5.600, 0.912) (5.650, 0.913) (5.700, 0.913) (5.750, 0.914) (5.800, 0.914) (5.850, 0.915) (5.900, 0.915) (5.950, 0.916) (6.000, 0.916) (6.050, 0.917) (6.100, 0.917) (6.150, 0.918) (6.200, 0.918) (6.250, 0.919) (6.300, 0.919) (6.350, 0.920) (6.400, 0.920) (6.450, 0.920) (6.500, 0.921) (6.550, 0.921) (6.600, 0.922) (6.650, 0.922) (6.700, 0.922) (6.750, 0.923) (6.800, 0.923) (6.850, 0.924) (6.900, 0.924) (6.950, 0.924) (7.000, 0.925) (7.050, 0.925) (7.100, 0.925) (7.150, 0.926) (7.200, 0.926) (7.250, 0.927) (7.300, 0.927) (7.350, 0.927) (7.400, 0.928) (7.450, 0.928) (7.500, 0.928) (7.550, 0.929) (7.600, 0.929) (7.650, 0.929) (7.700, 0.930) (7.750, 0.930) (7.800, 0.930) (7.850, 0.930) (7.900, 0.931) (7.950, 0.931) (8.000, 0.931) (8.050, 0.932) (8.100, 0.932) (8.150, 0.932) (8.200, 0.933) (8.250, 0.933) (8.300, 0.933) (8.350, 0.933) (8.400, 0.934) (8.450, 0.934) (8.500, 0.934) (8.550, 0.934) (8.600, 0.935) (8.650, 0.935) (8.700, 0.935) (8.750, 0.935) (8.800, 0.936) (8.850, 0.936) (8.900, 0.936) (8.950, 0.936) (9.000, 0.937) (9.050, 0.937) (9.100, 0.937) (9.150, 0.937) (9.200, 0.938) (9.250, 0.938) (9.300, 0.938) (9.350, 0.938) (9.400, 0.939) (9.450, 0.939) (9.500, 0.939) (9.550, 0.939) (9.600, 0.939) (9.650, 0.940) (9.700, 0.940) (9.750, 0.940) (9.800, 0.940) (9.850, 0.941) (9.900, 0.941) (9.950, 0.941) (10.000, 0.941)
    };
  \end{axis}
\end{tikzpicture}

==> simulations/e_delta.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$\Delta$},
    ylabel={$E\left(\Delta\right)$},
    ymin=-0.05,
    grid=major
  ]
    \addplot[color=tumBlue] coordinates {
      (0.010, 0.999) (0.030, 0.996) (0.050, 0.994) (0.070, 0.991) (0.090, 0.988) (0.110, 0.986) (0.130, 0.983) (0.150, 0.980) (0.170, 0.977) (0.190, 0.974) (0.210, 0.972) (0.230, 0.969) (0.250, 0.966) (0.270, 0.963) (0.290, 0.960) (0.310, 0.957) (0.330, 0.954) (0.350, 0.951) (0.370, 0.947) (0.390, 0.944) (0.410, 0.941) (0.430, 0.938) (0.450, 0.935) (0.470, 0.932) (0.490, 0.929) (0.510, 0.925) (0.530, 0.922) (0.550, 0.919) (0.570, 0.916) (0.590, 0.913) (0.610, 0.909) (0.630, 0.906) (0.650, 0.903) (0.670, 0.900) (0.690, 0.897) (0.710, 0.893) (0.730, 0.890) (0.750, 0.887) (0.770, 0.884) (0.790, 0.880) (0.810, 0.877) (0.830, 0.874) (0.850, 0.871) (0.870, 0.868) (0.890, 0.864) (0.910, 0.861) (0.930, 0.858) (0.950, 0.855) (0.970, 0.852) (0.990, 0.849) (1.011, 0.846) (1.031, 0.842) (1.051, 0.839) (1.071, 0.836) (1.091, 0.833) (1.111, 0.830) (1.131, 0.827) (1.151, 0.824) (1.171, 0.821) (1.191, 0.818) (1.211, 0.815) (1.231, 0.812) (1.251, 0.809) (1.271, 0.806) (1.291, 0.803) (1.311, 0.800) (1.331, 0.797) (1.351, 0.794) (1.371, 0.791) (1.391, 0.788) (1.411, 0.785) (1.431, 0.783) (1.451, 0.780) (1.471, 0.777) (1.491, 0.774) (1.511, 0.771) (1.531, 0.769) (1.551, 0.766) (1.571, 0.763) (1.591, 0.760) (1.611, 0.757) (1.631, 0.755) (1.651, 0.752) (1.671, 0.749) (1.691, 0.747) (1.711, 0.744) (1.731, 0.741) (1.751, 0.739) (1.771, 0.736) (1.791, 0.733) (1.811, 0.731) (1.831, 0.728) (1.851, 0.726) (1.871, 0.723) (1.891, 0.721) (1.911, 0.718) (1.931, 0.716) (1.951, 0.713) (1.971, 0.711) (1.991, 0.708) (2.011, 0.706) (2.031, 0.703) (2.051, 0.701) (2.071, 0.698) (2.091, 0.696) (2.111, 0.694) (2.131, 0.691) (2.151, 0.689) (2.171, 0.687) (2.191, 0.684) (2.211, 0.682) (2.231, 0.680) (2.251, 0.677) (2.271, 0.675) (2.291, 0.673) (2.311, 0.671) (2.331, 0.668) (2.351, 0.666) (2.371, 0.664) (2.391, 0.662) (2.411, 0.660) (2.431, 0.657) (2.451, 0.655) (2.471, 0.653) (2.491, 0.651) (2.511, 0.649) (2.531, 0.647) (2.551, 0.645) (2.571, 0.643) (2.591, 0.640) (2.611, 0.638) (2.631, 0.636) (2.651, 0.634) (2.671, 0.632) (2.691, 0.630) (2.711, 0.628) (2.731, 0.626) (2.751, 0.624) (2.771, 0.622) (2.791, 0.620) (2.811, 0.618) (2.831, 0.616) (2.851, 0.615) (2.871, 0.613) (2.891, 0.611) (2.911, 0.609) (2.931, 0.607) (2.951, 0.605) (2.971, 0.603) (2.991, 0.601) (3.012, 0.599) (3.032, 0.598) (3.052, 0.596) (3.072, 0.594) (3.092, 0.592) (3.112, 0.590) (3.132, 0.589) (3.152, 0.587) (3.172, 0.585) (3.192, 0.583) (3.212, 0.582) (3.232, 0.580) (3.252, 0.578) (3.272, 0.576) (3.292, 0.575) (3.312, 0.573) (3.332, 0.571) (3.352, 0.570) (3.372, 0.568) (3.392, 0.566) (3.412, 0.565) (3.432, 0.563) (3.452, 0.561) (3.472, 0.560) (3.492, 0.558) (3.512, 0.557) (3.532, 0.555) (3.552, 0.553) (3.572, 0.552) (3.592, 0.550) (3.612, 0.549) (3.632, 0.547) (3.652, 0.546) (3.672, 0.544) (3.692, 0.542) (3.712, 0.541) (3.732, 0.539) (3.752, 0.538) (3.772, 0.536) (3.792, 0.535) (3.812, 0.533) (3.832, 0.532) (3.852, 0.531) (3.872, 0.529) (3.892, 0.528) (3.912, 0.526) (3.932, 0.525) (3.952, 0.523) (3.972, 0.522) (3.992, 0.520) (4.012, 0.519) (4.032, 0.518) (4.052, 0.516) (4.072, 0.515) (4.092, 0.514) (4.112, 0.512) (4.132, 0.511) (4.152, 0.509) (4.172, 0.508) (4.192, 0.507) (4.212, 0.505) (4.232, 0.504) (4.252, 0.503) (4.272, 0.501) (4.292, 0.500) (4.312, 0.499) (4.332, 0.497) (4.352, 0.496) (4.372, 0.495) (4.392, 0.494) (4.412, 0.492) (4.432, 0.491) (4.452, 0.490) (4.472, 0.489) (4.492, 0.487) (4.512, 0.486) (4.532, 0.485) (4.552, 0.484) (4.572, 0.482) (4.592, 0.481) (4.612, 0.480) (4.632, 0.479) (4.652, 0.478) (4.672, 0.476) (4.692, 0.475) (4.712, 0.474) (4.732, 0.473) (4.752, 0.472) (4.772, 0.470) (4.792, 0.469) (4.812, 0.468) (4.832, 0.467) (4.852, 0.466) (4.872, 0.465) (4.892, 0.464) (4.912, 0.462) (4.932, 0.461) (4.952, 0.460) (4.972, 0.459) (4.992, 0.458) (5.013, 0.457) (5.033, 0.456) (5.053, 0.455) (5.073, 0.454) (5.093, 0.453) (5.113, 0.451) (5.133, 0.450) (5.153, 0.449) (5.173, 0.448) (5.193, 0.447) (5.213, 0.446) (5.233, 0.445) (5.253, 0.444) (5.273, 0.443) (5.293, 0.442) (5.313, 0.441) (5.333, 0.440) (5.353, 0.439) (5.373, 0.438) (5.393, 0.437) (5.413, 0.436) (5.433, 0.435) (5.453, 0.434) (5.473, 0.433) (5.493, 0.432) (5.513, 0.431) (5.533, 0.430) (5.553, 0.429) (5.573, 0.428) (5.593, 0.427) (5.613, 0.426) (5.633, 0.425) (5.653, 0.424) (5.673, 0.423) (5.693, 0.422) (5.713, 0.421) (5.733, 0.420) (5.753, 0.419) (5.773, 0.419) (5.793, 0.418) (5.813, 0.417) (5.833, 0.416) (5.853, 0.415) (5.873, 0.414) (5.893, 0.413) (5.913, 0.412) (5.933, 0.411) (5.953, 0.410) (5.973, 0.409) (5.993, 0.409) (6.013, 0.408) (6.033, 0.407) (6.053, 0.406) (6.073, 0.405) (6.093, 0.404) (6.113, 0.403) (6.133, 0.402) (6.153, 0.402) (6.173, 0.401) (6.193, 0.400) (6.213, 0.399) (6.233, 0.398) (6.253, 0.397) (6.273, 0.397) (6.293, 0.396) (6.313, 0.395) (6.333, 0.394) (6.353, 0.393) (6.373, 0.392) (6.393, 0.392) (6.413, 0.391) (6.433, 0.390) (6.453, 0.389) (6.473, 0.388) (6.493, 0.388) (6.513, 0.387) (6.533, 0.386) (6.553, 0.385) (6.573, 0.384) (6.593, 0.384) (6.613, 0.383) (6.633, 0.382) (6.653, 0.381) (6.673, 0.380) (6.693, 0.380) (6.713, 0.379) (6.733, 0.378) (6.753, 0.377) (6.773, 0.377) (6.793, 0.376) (6.813, 0.375) (6.833, 0.374) (6.853, 0.374) (6.873, 0.373) (6.893, 0.372) (6.913, 0.371) (6.933, 0.371) (6.953, 0.370) (6.973, 0.369) (6.993, 0.369) (7.014, 0.368) (7.034, 0.367) (7.054, 0.366) (7.074, 0.366) (7.094, 0.365) (7.114, 0.364) (7.134, 0.364) (7.154, 0.363) (7.174, 0.362) (7.194, 0.361) (7.214, 0.361) (7.234, 0.360) (7.254, 0.359) (7.274, 0.359) (7.294, 0.358) (7.314, 0.357) (7.334, 0.357) (7.354, 0.356) (7.374, 0.355) (7.394, 0.355) (7.414, 0.354) (7.434, 0.353) (7.454, 0.353) (7.474, 0.352) (7.494, 0.351) (7.514, 0.351) (7.534, 0.350) (7.554, 0.349) (7.574, 0.349) (7.594, 0.348) (7.614, 0.347) (7.634, 0.347) (7.654, 0.346) (7.674, 0.345) (7.694, 0.345) (7.714, 0.344) (7.734, 0.344) (7.754, 0.343) (7.774, 0.342) (7.794, 0.342) (7.814, 0.341) (7.834, 0.340) (7.854, 0.340) (7.874, 0.339) (7.894, 0.339) (7.914, 0.338) (7.934, 0.337) (7.954, 0.337) (7.974, 0.336) (7.994, 0.336) (8.014, 0.335) (8.034, 0.334) (8.054, 0.334) (8.074, 0.333) (8.094, 0.333) (8.114, 0.332) (8.134, 0.331) (8.154, 0.331) (8.174, 0.330) (8.194, 0.330) (8.214, 0.329) (8.234, 0.329) (8.254, 0.328) (8.274, 0.327) (8.294, 0.327) (8.314, 0.326) (8.334, 0.326) (8.354, 0.325) (8.374, 0.325) (8.394, 0.324) (8.414, 0.323) (8.434, 0.323) (8.454, 0.322) (8.474, 0.322) (8.494, 0.321) (8.514, 0.321) (8.534, 0.320) (8.554, 0.320) (8.574, 0.319) (8.594, 0.318) (8.614, 0.318) (8.634, 0.317) (8.654, 0.317) (8.674, 0.316) (8.694, 0.316) (8.714, 0.315) (8.734, 0.315) (8.754, 0.314) (8.774, 0.314) (8.794, 0.313) (8.814, 0.313) (8.834, 0.312) (8.854, 0.312) (8.874, 0.311) (8.894, 0.311) (8.914, 0.310) (8.934, 0.310) (8.954, 0.309) (8.974, 0.308) (8.994, 0.308) (9.015, 0.307) (9.035, 0.307) (9.055, 0.306) (9.075, 0.306) (9.095, 0.305) (9.115, 0.305) (9.135, 0.304) (9.155, 0.304) (9.175, 0.303) (9.195, 0.303) (9.215, 0.302) (9.235, 0.302) (9.255, 0.302) (9.275, 0.301) (9.295, 0.301) (9.315, 0.300) (9.335, 0.300) (9.355, 0.299) (9.375, 0.299) (9.395, 0.298) (9.415, 0.298) (9.435, 0.297) (9.455, 0.297) (9.475, 0.296) (9.495, 0.296) (9.515, 0.295) (9.535, 0.295) (9.555, 0.294) (9.575, 0.294) (9.595, 0.293) (9.615, 0.293) (9.635, 0.293) (9.655, 0.292) (9.675, 0.292) (9.695, 0.291) (9.715, 0.291) (9.735, 0.290) (9.755, 0.290) (9.775, 0.289) (9.795, 0.289) (9.815, 0.288) (9.835, 0.288) (9.855, 0.288) (9.875, 0.287) (9.895, 0.287) (9.915, 0.286) (9.935, 0.286) (9.955, 0.285) (9.975, 0.285) (9.995, 0.285) (10.015, 0.284) (10.035, 0.284) (10.055, 0.283) (10.075, 0.283) (10.095, 0.282) (10.115, 0.282) (10.135, 0.282) (10.155, 0.281) (10.175, 0.281) (10.195, 0.280) (10.215, 0.280) (10.235, 0.279) (10.255, 0.279) (10.275, 0.279) (10.295, 0.278) (10.315, 0.278) (10.335, 0.277) (10.355, 0.277) (10.375, 0.277) (10.395, 0.276) (10.415, 0.276) (10.435, 0.275) (10.455, 0.275) (10.475, 0.274) (10.495, 0.274) (10.515, 0.274) (10.535, 0.273) (10.555, 0.273) (10.575, 0.272) (10.595, 0.272) (10.615, 0.272) (10.635, 0.271) (10.655, 0.271) (10.675, 0.271) (10.695, 0.270) (10.715, 0.270) (10.735, 0.269) (10.755, 0.269) (10.775, 0.269) (10.795, 0.268) (10.815, 0.268) (10.835, 0.267) (10.855, 0.267) (10.875, 0.267) (10.895, 0.266) (10.915, 0.266) (10.935, 0.265) (10.955, 0.265) (10.975, 0.265) (10.995, 0.264) (11.016, 0.264) (11.036, 0.264) (11.056, 0.263) (11.076, 0.263) (11.096, 0.263) (11.116, 0.262) (11.136, 0.262) (11.156, 0.261) (11.176, 0.261) (11.196, 0.261) (11.216, 0.260) (11.236, 0.260) (11.256, 0.260) (11.276, 0.259) (11.296, 0.259) (11.316, 0.259) (11.336, 0.258) (11.356, 0.258) (11.376, 0.257) (11.396, 0.257) (11.416, 0.257) (11.436, 0.256) (11.456, 0.256) (11.476, 0.256) (11.496, 0.255) (11.516, 0.255) (11.536, 0.255) (11.556, 0.254) (11.576, 0.254) (11.596, 0.254) (11.616, 0.253) (11.636, 0.253) (11.656, 0.253) (11.676, 0.252) (11.696, 0.252) (11.716, 0.252) (11.736, 0.251) (11.756, 0.251) (11.776, 0.251) (11.796, 0.250) (11.816, 0.250) (11.836, 0.250) (11.856, 0.249) (11.876, 0.249) (11.896, 0.249) (11.916, 0.248) (11.936, 0.248) (11.956, 0.248) (11.976, 0.247) (11.996, 0.247) (12.016, 0.247) (12.036, 0.246) (12.056, 0.246) (12.076, 0.246) (12.096, 0.245) (12.116, 0.245) (12.136, 0.245) (12.156, 0.244) (12.176, 0.244) (12.196, 0.244) (12.216, 0.243) (12.236, 0.243) (12.256, 0.243) (12.276, 0.242) (12.296, 0.242) (12.316, 0.242) (12.336, 0.241) (12.356, 0.241) (12.376, 0.241) (12.396, 0.240) (12.416, 0.240) (12.436, 0.240) (12.456, 0.240) (12.476, 0.239) (12.496, 0.239) (12.516, 0.239) (12.536, 0.238) (12.556, 0.238) (12.576, 0.238) (12.596, 0.237) (12.616, 0.237) (12.636, 0.237) (12.656, 0.237) (12.676, 0.236) (12.696, 0.236) (12.716, 0.236) (12.736, 0.235) (12.756, 0.235) (12.776, 0.235) (12.796, 0.234) (12.816, 0.234) (12.836, 0.234) (12.856, 0.234) (12.876, 0.233) (12.896, 0.233) (12.916, 0.233) (12.936, 0.232) (12.956, 0.232) (12.976, 0.232) (12.996, 0.232) (13.017, 0.231) (13.037, 0.231) (13.057, 0.231) (13.077, 0.230) (13.097, 0.230) (13.117, 0.230) (13.137, 0.230) (13.157, 0.229) (13.177, 0.229) (13.197, 0.229) (13.217, 0.228) (13.237, 0.228) (13.257, 0.228) (13.277, 0.228) (13.297, 0.227) (13.317, 0.227) (13.337, 0.227) (13.357, 0.226) (13.377, 0.226) (13.397, 0.226) (13.417, 0.226) (13.437, 0.225) (13.457, 0.225) (13.477, 0.225) (13.497, 0.225) (13.517, 0.224) (13.537, 0.224) (13.557, 0.224) (13.577, 0.223) (13.597, 0.223) (13.617, 0.223) (13.637, 0.223) (13.657, 0.222) (13.677, 0.222) (13.697, 0.222) (13.717, 0.222) (13.737, 0.221) (13.757, 0.221) (13.777, 0.221) (13.797, 0.221) (13.817, 0.220) (13.837, 0.220) (13.857, 0.220) (13.877, 0.219) (13.897, 0.219) (13.917, 0.219) (13.937, 0.219) (13.957, 0.218) (13.977, 0.218) (13.997, 0.218) (14.017, 0.218) (14.037, 0.217) (14.057, 0.217) (14.077, 0.217) (14.097, 0.217) (14.117, 0.216) (14.137, 0.216) (14.157, 0.216) (14.177, 0.216) (14.197, 0.215) (14.217, 0.215) (14.237, 0.215) (14.257, 0.215) (14.277, 0.214) (14.297, 0.214) (14.317, 0.214) (14.337, 0.214) (14.357, 0.213) (14.377, 0.213) (14.397, 0.213) (14.417, 0.213) (14.437, 0.212) (14.457, 0.212) (14.477, 0.212) (14.497, 0.212) (14.517, 0.212) (14.537, 0.211) (14.557, 0.211) (14.577, 0.211) (14.597, 0.211) (14.617, 0.210) (14.637, 0.210) (14.657, 0.210) (14.677, 0.210) (14.697, 0.209) (14.717, 0.209) (14.737, 0.209) (14.757, 0.209) (14.777, 0.208) (14.797, 0.208) (14.817, 0.208) (14.837, 0.208) (14.857, 0.207) (14.877, 0.207) (14.897, 0.207) (14.917, 0.207) (14.937, 0.207) (14.957, 0.206) (14.977, 0.206) (14.997, 0.206) (15.018, 0.206) (15.038, 0.205) (15.058, 0.205) (15.078, 0.205) (15.098, 0.205) (15.118, 0.205) (15.138, 0.204) (15.158, 0.204) (15.178, 0.204) (15.198, 0.204) (15.218, 0.203) (15.238, 0.203) (15.258, 0.203) (15.278, 0.203) (15.298, 0.203) (15.318, 0.202) (15.338, 0.202) (15.358, 0.202) (15.378, 0.202) (15.398, 0.201) (15.418, 0.201) (15.438, 0.201) (15.458, 0.201) (15.478, 0.201) (15.498, 0.200) (15.518, 0.200) (15.538, 0.200) (15.558, 0.200) (15.578, 0.199) (15.598, 0.199) (15.618, 0.199) (15.638, 0.199) (15.658, 0.199) (15.678, 0.198) (15.698, 0.198) (15.718, 0.198) (15.738, 0.198) (15.758, 0.198) (15.778, 0.197) (15.798, 0.197) (15.818, 0.197) (15.838, 0.197) (15.858, 0.197) (15.878, 0.196) (15.898, 0.196) (15.918, 0.196) (15.938, 0.196) (15.958, 0.195) (15.978, 0.195) (15.998, 0.195) (16.018, 0.195) (16.038, 0.195) (16.058, 0.194) (16.078, 0.194) (16.098, 0.194) (16.118, 0.194) (16.138, 0.194) (16.158, 0.193) (16.178, 0.193) (16.198, 0.193) (16.218, 0.193) (16.238, 0.193) (16.258, 0.192) (16.278, 0.192) (16.298, 0.192) (16.318, 0.192) (16.338, 0.192) (16.358, 0.191) (16.378, 0.191) (16.398, 0.191) (16.418, 0.191) (16.438, 0.191) (16.458, 0.190) (16.478, 0.190) (16.498, 0.190) (16.518, 0.190) (16.538, 0.190) (16.558, 0.190) (16.578, 0.189) (16.598, 0.189) (16.618, 0.189) (16.638, 0.189) (16.658, 0.189) (16.678, 0.188) (16.698, 0.188) (16.718, 0.188) (16.738, 0.188) (16.758, 0.188) (16.778, 0.187) (16.798, 0.187) (16.818, 0.187) (16.838, 0.187) (16.858, 0.187) (16.878, 0.186) (16.898, 0.186) (16.918, 0.186) (16.938, 0.186) (16.958, 0.186) (16.978, 0.186) (16.998, 0.185) (17.019, 0.185) (17.039, 0.185) (17.059, 0.185) (17.079, 0.185) (17.099, 0.184) (17.119, 0.184) (17.139, 0.184) (17.159, 0.184) (17.179, 0.184) (17.199, 0.184) (17.219, 0.183) (17.239, 0.183) (17.259, 0.183) (17.279, 0.183) (17.299, 0.183) (17.319, 0.182) (17.339, 0.182) (17.359, 0.182) (17.379, 0.182) (17.399, 0.182) (17.419, 0.182) (17.439, 0.181) (17.459, 0.181) (17.479, 0.181) (17.499, 0.181) (17.519, 0.181) (17.539, 0.180) (17.559, 0.180) (17.579, 0.180) (17.599, 0.180) (17.619, 0.180) (17.639, 0.180) (17.659, 0.179) (17.679, 0.179) (17.699, 0.179) (17.719, 0.179) (17.739, 0.179) (17.759, 0.179) (17.779, 0.178) (17.799, 0.178) (17.819, 0.178) (17.839, 0.178) (17.859, 0.178) (17.879, 0.178) (17.899, 0.177) (17.919, 0.177) (17.939, 0.177) (17.959, 0.177) (17.979, 0.177) (17.999, 0.177) (18.019, 0.176) (18.039, 0.176) (18.059, 0.176) (18.079, 0.176) (18.099, 0.176) (18.119, 0.176) (18.139, 0.175) (18.159, 0.175) (18.179, 0.175) (18.199, 0.175) (18.219, 0.175) (18.239, 0.175) (18.259, 0.174) (18.279, 0.174) (18.299, 0.174) (18.319, 0.174) (18.339, 0.174) (18.359, 0.174) (18.379, 0.173) (18.399, 0.173) (18.419, 0.173) (18.439, 0.173) (18.459, 0.173) (18.479, 0.173) (18.499, 0.172) (18.519, 0.172) (18.539, 0.172) (18.559, 0.172) (18.579, 0.172) (18.599, 0.172) (18.619, 0.172) (18.639, 0.171) (18.659, 0.171) (18.679, 0.171) (18.699, 0.171) (18.719, 0.171) (18.739, 0.171) (18.759, 0.170) (18.779, 0.170) (18.799, 0.170) (18.819, 0.170) (18.839, 0.170) (18.859, 0.170) (18.879, 0.169) (18.899, 0.169) (18.919, 0.169) (18.939, 0.169) (18.959, 0.169) (18.979, 0.169) (18.999, 0.169) (19.020, 0.168) (19.040, 0.168) (19.060, 0.168) (19.080, 0.168) (19.100, 0.168) (19.120, 0.168) (19.140, 0.167) (19.160, 0.167) (19.180, 0.167) (19.200, 0.167) (19.220, 0.167) (19.240, 0.167) (19.260, 0.167) (19.280, 0.166) (19.300, 0.166) (19.320, 0.166) (19.340, 0.166) (19.360, 0.166) (19.380, 0.166) (19.400, 0.166) (19.420, 0.165) (19.440, 0.165) (19.460, 0.165) (19.480, 0.165) (19.500, 0.165) (19.520, 0.165) (19.540, 0.165) (19.560, 0.164) (19.580, 0.164) (19.600, 0.164) (19.620, 0.164) (19.640, 0.164) (19.660, 0.164) (19.680, 0.163) (19.700, 0.163) (19.720, 0.163) (19.740, 0.163) (19.760, 0.163) (19.780, 0.163) (19.800, 0.163) (19.820, 0.162) (19.840, 0.162) (19.860, 0.162) (19.880, 0.162) (19.900, 0.162) (19.920, 0.162) (19.940, 0.162) (19.960, 0.162) (19.980, 0.161) (20.000, 0.161)
    };
  \end{axis}
\end{tikzpicture}

==> simulations/plot_exat-d0.20.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$t$},
    ylabel={$\bEx{A^t}$},
    width=7cm,
    height=6.5cm,
    ymax=10,
    grid=major
  ]
    \addplot[color=tumBlue] coordinates {
      (-1.950, 13.534) (-1.906, 11.773) (-1.861, 10.321) (-1.817, 9.111) (-1.772, 8.093) (-1.728, 7.231) (-1.683, 6.494) (-1.639, 5.861) (-1.594, 5.314) (-1.550, 4.839) (-1.506, 4.423) (-1.461, 4.059) (-1.417, 3.738) (-1.372, 3.454) (-1.328, 3.201) (-1.283, 2.977) (-1.239, 2.777) (-1.194, 2.597) (-1.150, 2.436) (-1.106, 2.291) (-1.061, 2.160) (-1.017, 2.041) (-0.972, 1.934) (-0.928, 1.837) (-0.883, 1.749) (-0.839, 1.669) (-0.794, 1.596) (-0.750, 1.529) (-0.706, 1.468) (-0.661, 1.413) (-0.617, 1.362) (-0.572, 1.316) (-0.528, 1.274) (-0.483, 1.236) (-0.439, 1.201) (-0.394, 1.170) (-0.350, 1.141) (-0.306, 1.115) (-0.261, 1.092) (-0.217, 1.071) (-0.172, 1.052) (-0.128, 1.036) (-0.083, 1.022) (-0.039, 1.009) (0.006, 0.999) (0.050, 0.990) (0.094, 0.983) (0.139, 0.978) (0.183, 0.975) (0.228, 0.973) (0.272, 0.973) (0.317, 0.975) (0.361, 0.978) (0.406, 0.983) (0.450, 0.990) (0.494, 0.999) (0.539, 1.009) (0.583, 1.022) (0.628, 1.036) (0.672, 1.052) (0.717, 1.071) (0.761, 1.092) (0.806, 1.115) (0.850, 1.141) (0.894, 1.170) (0.939, 1.201) (0.983, 1.236) (1.028, 1.274) (1.072, 1.316) (1.117, 1.362) (1.161, 1.413) (1.206, 1.468) (1.250, 1.529) (1.294, 1.596) (1.339, 1.669) (1.383, 1.749) (1.428, 1.837) (1.472, 1.934) (1.517, 2.041) (1.561, 2.160) (1.606, 2.291) (1.650, 2.436) (1.694, 2.597) (1.739, 2.777) (1.783, 2.977) (1.828, 3.201) (1.872, 3.454) (1.917, 3.738) (1.961, 4.059) (2.006, 4.423) (2.050, 4.839) (2.094, 5.314) (2.139, 5.861) (2.183, 6.494) (2.228, 7.231) (2.272, 8.093) (2.317, 9.111) (2.361, 10.321) (2.406, 11.773) (2.450, 13.534)
    };
    \addplot[color=tumBlue,mark=*] coordinates {
      (0.250, 0.973)
    };
  \end{axis}
\end{tikzpicture}

==> simulations/plot_exat-d1.00.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$t$},
    ylabel={$\bEx{A^t}$},
    width=7cm,
    height=6.5cm,
    grid=major
  ]
    \addplot[color=tumBlue] coordinates {
      (-0.350, 3.127) (-0.338, 2.886) (-0.326, 2.679) (-0.314, 2.499) (-0.302, 2.343) (-0.289, 2.205) (-0.277, 2.083) (-0.265, 1.974) (-0.253, 1.877) (-0.241, 1.789) (-0.229, 1.710) (-0.217, 1.638) (-0.205, 1.573) (-0.192, 1.513) (-0.180, 1.458) (-0.168, 1.408) (-0.156, 1.362) (-0.144, 1.319) (-0.132, 1.280) (-0.120, 1.244) (-0.108, 1.210) (-0.095, 1.179) (-0.083, 1.150) (-0.071, 1.123) (-0.059, 1.099) (-0.047, 1.075) (-0.035, 1.054) (-0.023, 1.034) (-0.011, 1.015) (0.002, 0.998) (0.014, 0.982) (0.026, 0.967) (0.038, 0.953) (0.050, 0.940) (0.062, 0.929) (0.074, 0.918) (0.086, 0.908) (0.098, 0.899) (0.111, 0.891) (0.123, 0.883) (0.135, 0.877) (0.147, 0.871) (0.159, 0.865) (0.171, 0.861) (0.183, 0.857) (0.195, 0.854) (0.208, 0.851) (0.220, 0.849) (0.232, 0.848) (0.244, 0.847) (0.256, 0.847) (0.268, 0.848) (0.280, 0.849) (0.292, 0.851) (0.305, 0.854) (0.317, 0.857) (0.329, 0.861) (0.341, 0.865) (0.353, 0.871) (0.365, 0.877) (0.377, 0.883) (0.389, 0.891) (0.402, 0.899) (0.414, 0.908) (0.426, 0.918) (0.438, 0.929) (0.450, 0.940) (0.462, 0.953) (0.474, 0.967) (0.486, 0.982) (0.498, 0.998) (0.511, 1.015) (0.523, 1.034) (0.535, 1.054) (0.547, 1.075) (0.559, 1.099) (0.571, 1.123) (0.583, 1.150) (0.595, 1.179) (0.608, 1.210) (0.620, 1.244) (0.632, 1.280) (0.644, 1.319) (0.656, 1.362) (0.668, 1.408) (0.680, 1.458) (0.692, 1.513) (0.705, 1.573) (0.717, 1.638) (0.729, 1.710) (0.741, 1.789) (0.753, 1.877) (0.765, 1.974) (0.777, 2.083) (0.789, 2.205) (0.802, 2.343) (0.814, 2.499) (0.826, 2.679) (0.838, 2.886) (0.850, 3.127)
    };
    \addplot[color=tumBlue,mark=*] coordinates {
      (0.250, 0.847)
    };
  \end{axis}
\end{tikzpicture}

==> simulations/plot_exatmod-d0.20.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$t$},
    ylabel={$s^{1-t} \bEx{A^t}$},
    width=7cm,
    height=6.5cm,
    ymax=10,
    grid=major
  ]
    \addplot[color=tumBlue] coordinates {
      (0.000, 1.000) (0.025, 0.995) (0.049, 0.990) (0.074, 0.986) (0.099, 0.983) (0.124, 0.980) (0.148, 0.977) (0.173, 0.975) (0.198, 0.974) (0.223, 0.973) (0.247, 0.973) (0.272, 0.973) (0.297, 0.974) (0.322, 0.975) (0.346, 0.977) (0.371, 0.979) (0.396, 0.982) (0.421, 0.985) (0.445, 0.989) (0.470, 0.994) (0.495, 0.999) (0.520, 1.005) (0.544, 1.011) (0.569, 1.017) (0.594, 1.025) (0.619, 1.033) (0.643, 1.041) (0.668, 1.051) (0.693, 1.061) (0.718, 1.071) (0.742, 1.083) (0.767, 1.095) (0.792, 1.108) (0.817, 1.121) (0.841, 1.136) (0.866, 1.151) (0.891, 1.167) (0.916, 1.184) (0.940, 1.202) (0.965, 1.221) (0.990, 1.242) (1.015, 1.263) (1.039, 1.285) (1.064, 1.308) (1.089, 1.333) (1.114, 1.359) (1.138, 1.386) (1.163, 1.415) (1.188, 1.446) (1.213, 1.478) (1.237, 1.511) (1.262, 1.547) (1.287, 1.584) (1.312, 1.623) (1.336, 1.664) (1.361, 1.708) (1.386, 1.754) (1.411, 1.802) (1.435, 1.853) (1.460, 1.907) (1.485, 1.964) (1.510, 2.024) (1.534, 2.087) (1.559, 2.154) (1.584, 2.225) (1.609, 2.300) (1.633, 2.380) (1.658, 2.464) (1.683, 2.553) (1.708, 2.648) (1.732, 2.749) (1.757, 2.856) (1.782, 2.970) (1.807, 3.091) (1.831, 3.220) (1.856, 3.358) (1.881, 3.506) (1.906, 3.663) (1.930, 3.832) (1.955, 4.012) (1.980, 4.206) (2.005, 4.414) (2.029, 4.638) (2.054, 4.879) (2.079, 5.139) (2.104, 5.420) (2.128, 5.724) (2.153, 6.053) (2.178, 6.410) (2.203, 6.799) (2.227, 7.222) (2.252, 7.684) (2.277, 8.190) (2.302, 8.745) (2.326, 9.354) (2.351, 10.027) (2.376, 10.770) (2.401, 11.594) (2.425, 12.511) (2.450, 13.534)
    };
    \addplot[color=tumBlue,mark=*] coordinates {
      (0.247, 0.973)
    };
    \addplot[color=tumBlue!85] coordinates {
      (0.000, 0.750) (0.025, 0.751) (0.049, 0.753) (0.074, 0.756) (0.099, 0.758) (0.124, 0.761) (0.148, 0.765) (0.173, 0.769) (0.198, 0.773) (0.223, 0.778) (0.247, 0.784) (0.272, 0.789) (0.297, 0.796) (0.322, 0.802) (0.346, 0.810) (0.371, 0.817) (0.396, 0.825) (0.421, 0.834) (0.445, 0.843) (0.470, 0.853) (0.495, 0.864) (0.520, 0.875) (0.544, 0.887) (0.569, 0.899) (0.594, 0.912) (0.619, 0.926) (0.643, 0.940) (0.668, 0.955) (0.693, 0.971) (0.718, 0.988) (0.742, 1.005) (0.767, 1.024) (0.792, 1.043) (0.817, 1.064) (0.841, 1.085) (0.866, 1.108) (0.891, 1.131) (0.916, 1.156) (0.940, 1.182) (0.965, 1.209) (0.990, 1.238) (1.015, 1.268) (1.039, 1.300) (1.064, 1.333) (1.089, 1.368) (1.114, 1.404) (1.138, 1.443) (1.163, 1.483) (1.188, 1.526) (1.213, 1.571) (1.237, 1.618) (1.262, 1.668) (1.287, 1.720) (1.312, 1.775) (1.336, 1.833) (1.361, 1.895) (1.386, 1.960) (1.411, 2.028) (1.435, 2.100) (1.460, 2.177) (1.485, 2.258) (1.510, 2.343) (1.534, 2.434) (1.559, 2.530) (1.584, 2.632) (1.609, 2.740) (1.633, 2.855) (1.658, 2.977) (1.683, 3.107) (1.708, 3.246) (1.732, 3.393) (1.757, 3.551) (1.782, 3.719) (1.807, 3.898) (1.831, 4.091) (1.856, 4.296) (1.881, 4.517) (1.906, 4.753) (1.930, 5.008) (1.955, 5.281) (1.980, 5.576) (2.005, 5.894) (2.029, 6.237) (2.054, 6.608) (2.079, 7.009) (2.104, 7.445) (2.128, 7.918) (2.153, 8.434) (2.178, 8.995) (2.203, 9.609) (2.227, 10.280) (2.252, 11.016) (2.277, 11.825) (2.302, 12.716) (2.326, 13.700) (2.351, 14.789) (2.376, 15.999) (2.401, 17.346) (2.425, 18.852) (2.450, 20.540)
    };
    \addplot[color=tumBlue!85,mark=*] coordinates {
      (0.000, 0.750)
    };
    \addplot[color=tumBlue!70] coordinates {
      (0.000, 0.500) (0.025, 0.506) (0.049, 0.512) (0.074, 0.519) (0.099, 0.526) (0.124, 0.534) (0.148, 0.542) (0.173, 0.550) (0.198, 0.559) (0.223, 0.568) (0.247, 0.578) (0.272, 0.588) (0.297, 0.598) (0.322, 0.609) (0.346, 0.621) (0.371, 0.633) (0.396, 0.646) (0.421, 0.660) (0.445, 0.674) (0.470, 0.688) (0.495, 0.704) (0.520, 0.720) (0.544, 0.737) (0.569, 0.755) (0.594, 0.773) (0.619, 0.793) (0.643, 0.813) (0.668, 0.835) (0.693, 0.857) (0.718, 0.881) (0.742, 0.906) (0.767, 0.932) (0.792, 0.959) (0.817, 0.988) (0.841, 1.018) (0.866, 1.049) (0.891, 1.082) (0.916, 1.117) (0.940, 1.154) (0.965, 1.192) (0.990, 1.233) (1.015, 1.276) (1.039, 1.321) (1.064, 1.368) (1.089, 1.418) (1.114, 1.470) (1.138, 1.526) (1.163, 1.585) (1.188, 1.647) (1.213, 1.712) (1.237, 1.781) (1.262, 1.855) (1.287, 1.932) (1.312, 2.014) (1.336, 2.101) (1.361, 2.193) (1.386, 2.291) (1.411, 2.395) (1.435, 2.506) (1.460, 2.623) (1.485, 2.748) (1.510, 2.881) (1.534, 3.023) (1.559, 3.174) (1.584, 3.335) (1.609, 3.507) (1.633, 3.691) (1.658, 3.888) (1.683, 4.099) (1.708, 4.324) (1.732, 4.567) (1.757, 4.827) (1.782, 5.106) (1.807, 5.406) (1.831, 5.730) (1.856, 6.079) (1.881, 6.456) (1.906, 6.862) (1.930, 7.302) (1.955, 7.779) (1.980, 8.296) (2.005, 8.857) (2.029, 9.467) (2.054, 10.131) (2.079, 10.855) (2.104, 11.646) (2.128, 12.512) (2.153, 13.460) (2.178, 14.501) (2.203, 15.646) (2.227, 16.908) (2.252, 18.302) (2.277, 19.844) (2.302, 21.554) (2.326, 23.456) (2.351, 25.577) (2.376, 27.948) (2.401, 30.607) (2.425, 33.599) (2.450, 36.977)
    };
    \addplot[color=tumBlue!70,mark=*] coordinates {
      (0.000, 0.500)
    };
    \addplot[color=tumBlue!55] coordinates {
      (0.000, 0.300) (0.025, 0.307) (0.049, 0.315) (0.074, 0.324) (0.099, 0.332) (0.124, 0.341) (0.148, 0.351) (0.173, 0.361) (0.198, 0.371) (0.223, 0.382) (0.247, 0.393) (0.272, 0.405) (0.297, 0.418) (0.322, 0.431) (0.346, 0.445) (0.371, 0.459) (0.396, 0.475) (0.421, 0.491) (0.445, 0.507) (0.470, 0.525) (0.495, 0.544) (0.520, 0.563) (0.544, 0.584) (0.569, 0.606) (0.594, 0.629) (0.619, 0.653) (0.643, 0.678) (0.668, 0.705) (0.693, 0.733) (0.718, 0.763) (0.742, 0.794) (0.767, 0.827) (0.792, 0.862) (0.817, 0.899) (0.841, 0.938) (0.866, 0.980) (0.891, 1.024) (0.916, 1.070) (0.940, 1.119) (0.965, 1.171) (0.990, 1.226) (1.015, 1.285) (1.039, 1.347) (1.064, 1.413) (1.089, 1.484) (1.114, 1.558) (1.138, 1.638) (1.163, 1.722) (1.188, 1.813) (1.213, 1.909) (1.237, 2.011) (1.262, 2.120) (1.287, 2.237) (1.312, 2.362) (1.336, 2.495) (1.361, 2.638) (1.386, 2.791) (1.411, 2.954) (1.435, 3.130) (1.460, 3.318) (1.485, 3.520) (1.510, 3.738) (1.534, 3.971) (1.559, 4.223) (1.584, 4.494) (1.609, 4.786) (1.633, 5.101) (1.658, 5.441) (1.683, 5.809) (1.708, 6.207) (1.732, 6.638) (1.757, 7.105) (1.782, 7.612) (1.807, 8.163) (1.831, 8.762) (1.856, 9.413) (1.881, 10.124) (1.906, 10.898) (1.930, 11.745) (1.955, 12.670) (1.980, 13.684) (2.005, 14.795) (2.029, 16.016) (2.054, 17.357) (2.079, 18.835) (2.104, 20.465) (2.128, 22.265) (2.153, 24.258) (2.178, 26.466) (2.203, 28.920) (2.227, 31.649) (2.252, 34.693) (2.277, 38.095) (2.302, 41.905) (2.326, 46.184) (2.351, 51.000) (2.376, 56.437) (2.401, 62.593) (2.425, 69.586) (2.450, 77.555)
    };
    \addplot[color=tumBlue!55,mark=*] coordinates {
      (0.000, 0.300)
    };
    \addplot[color=tumBlue!40] coordinates {
      (0.000, 0.100) (0.025, 0.105) (0.049, 0.111) (0.074, 0.117) (0.099, 0.123) (0.124, 0.130) (0.148, 0.138) (0.173, 0.145) (0.198, 0.154) (0.223, 0.163) (0.247, 0.172) (0.272, 0.182) (0.297, 0.193) (0.322, 0.205) (0.346, 0.217) (0.371, 0.230) (0.396, 0.244) (0.421, 0.260) (0.445, 0.276) (0.470, 0.293) (0.495, 0.312) (0.520, 0.332) (0.544, 0.354) (0.569, 0.377) (0.594, 0.402) (0.619, 0.429) (0.643, 0.458) (0.668, 0.489) (0.693, 0.523) (0.718, 0.559) (0.742, 0.598) (0.767, 0.641) (0.792, 0.686) (0.817, 0.735) (0.841, 0.788) (0.866, 0.846) (0.891, 0.908) (0.916, 0.975) (0.940, 1.048) (0.965, 1.127) (0.990, 1.213) (1.015, 1.306) (1.039, 1.407) (1.064, 1.517) (1.089, 1.636) (1.114, 1.766) (1.138, 1.907) (1.163, 2.061) (1.188, 2.228) (1.213, 2.411) (1.237, 2.610) (1.262, 2.828) (1.287, 3.066) (1.312, 3.326) (1.336, 3.611) (1.361, 3.922) (1.386, 4.264) (1.411, 4.638) (1.435, 5.049) (1.460, 5.501) (1.485, 5.997) (1.510, 6.542) (1.534, 7.143) (1.559, 7.805) (1.584, 8.534) (1.609, 9.340) (1.633, 10.229) (1.658, 11.212) (1.683, 12.300) (1.708, 13.505) (1.732, 14.841) (1.757, 16.323) (1.782, 17.970) (1.807, 19.801) (1.831, 21.839) (1.856, 24.110) (1.881, 26.643) (1.906, 29.473) (1.930, 32.637) (1.955, 36.180) (1.980, 40.151) (2.005, 44.608) (2.029, 49.618) (2.054, 55.257) (2.079, 61.614) (2.104, 68.791) (2.128, 76.905) (2.153, 86.097) (2.178, 96.525) (2.203, 108.378) (2.227, 121.877) (2.252, 137.281) (2.277, 154.897) (2.302, 175.086) (2.326, 198.279) (2.351, 224.992) (2.376, 255.840) (2.401, 291.567) (2.425, 333.072) (2.450, 381.448)
    };
    \addplot[color=tumBlue!40,mark=*] coordinates {
      (0.000, 0.100)
    };
  \end{axis}
\end{tikzpicture}

==> simulations/plot_exatmod-d1.00.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$t$},
    ylabel={$s^{1-t} \bEx{A^t}$},
    width=7cm,
    height=6.5cm,
    grid=major
  ]
    \addplot[color=tumBlue] coordinates {
      (0.000, 1.000) (0.009, 0.988) (0.017, 0.977) (0.026, 0.967) (0.034, 0.957) (0.043, 0.948) (0.052, 0.939) (0.060, 0.931) (0.069, 0.923) (0.077, 0.915) (0.086, 0.908) (0.094, 0.902) (0.103, 0.896) (0.112, 0.890) (0.120, 0.885) (0.129, 0.880) (0.137, 0.875) (0.146, 0.871) (0.155, 0.867) (0.163, 0.864) (0.172, 0.861) (0.180, 0.858) (0.189, 0.855) (0.197, 0.853) (0.206, 0.851) (0.215, 0.850) (0.223, 0.849) (0.232, 0.848) (0.240, 0.847) (0.249, 0.847) (0.258, 0.847) (0.266, 0.848) (0.275, 0.849) (0.283, 0.850) (0.292, 0.851) (0.301, 0.853) (0.309, 0.855) (0.318, 0.857) (0.326, 0.860) (0.335, 0.863) (0.343, 0.866) (0.352, 0.870) (0.361, 0.874) (0.369, 0.879) (0.378, 0.884) (0.386, 0.889) (0.395, 0.894) (0.404, 0.900) (0.412, 0.907) (0.421, 0.914) (0.429, 0.921) (0.438, 0.929) (0.446, 0.937) (0.455, 0.946) (0.464, 0.955) (0.472, 0.965) (0.481, 0.975) (0.489, 0.986) (0.498, 0.997) (0.507, 1.009) (0.515, 1.022) (0.524, 1.035) (0.532, 1.050) (0.541, 1.064) (0.549, 1.080) (0.558, 1.097) (0.567, 1.114) (0.575, 1.132) (0.584, 1.151) (0.592, 1.172) (0.601, 1.193) (0.610, 1.216) (0.618, 1.240) (0.627, 1.265) (0.635, 1.291) (0.644, 1.319) (0.653, 1.349) (0.661, 1.381) (0.670, 1.414) (0.678, 1.450) (0.687, 1.487) (0.695, 1.527) (0.704, 1.570) (0.713, 1.616) (0.721, 1.664) (0.730, 1.716) (0.738, 1.772) (0.747, 1.832) (0.756, 1.896) (0.764, 1.966) (0.773, 2.041) (0.781, 2.122) (0.790, 2.210) (0.798, 2.307) (0.807, 2.412) (0.816, 2.527) (0.824, 2.655) (0.833, 2.796) (0.841, 2.952) (0.850, 3.127)
    };
    \addplot[color=tumBlue,mark=*] coordinates {
      (0.249, 0.847)
    };
    \addplot[color=tumBlue!85] coordinates {
      (0.000, 0.750) (0.009, 0.743) (0.017, 0.737) (0.026, 0.731) (0.034, 0.725) (0.043, 0.720) (0.052, 0.715) (0.060, 0.710) (0.069, 0.706) (0.077, 0.702) (0.086, 0.698) (0.094, 0.695) (0.103, 0.692) (0.112, 0.689) (0.120, 0.687) (0.129, 0.685) (0.137, 0.683) (0.146, 0.681) (0.155, 0.680) (0.163, 0.679) (0.172, 0.678) (0.180, 0.678) (0.189, 0.677) (0.197, 0.677) (0.206, 0.678) (0.215, 0.678) (0.223, 0.679) (0.232, 0.680) (0.240, 0.681) (0.249, 0.683) (0.258, 0.684) (0.266, 0.686) (0.275, 0.689) (0.283, 0.691) (0.292, 0.694) (0.301, 0.697) (0.309, 0.701) (0.318, 0.704) (0.326, 0.708) (0.335, 0.713) (0.343, 0.717) (0.352, 0.722) (0.361, 0.727) (0.369, 0.733) (0.378, 0.739) (0.386, 0.745) (0.395, 0.751) (0.404, 0.758) (0.412, 0.766) (0.421, 0.773) (0.429, 0.782) (0.438, 0.790) (0.446, 0.799) (0.455, 0.808) (0.464, 0.818) (0.472, 0.829) (0.481, 0.840) (0.489, 0.851) (0.498, 0.863) (0.507, 0.876) (0.515, 0.889) (0.524, 0.903) (0.532, 0.917) (0.541, 0.933) (0.549, 0.949) (0.558, 0.966) (0.567, 0.983) (0.575, 1.002) (0.584, 1.022) (0.592, 1.042) (0.601, 1.064) (0.610, 1.087) (0.618, 1.111) (0.627, 1.136) (0.635, 1.163) (0.644, 1.191) (0.653, 1.221) (0.661, 1.253) (0.670, 1.286) (0.678, 1.322) (0.687, 1.359) (0.695, 1.399) (0.704, 1.442) (0.713, 1.487) (0.721, 1.536) (0.730, 1.588) (0.738, 1.644) (0.747, 1.703) (0.756, 1.768) (0.764, 1.837) (0.773, 1.912) (0.781, 1.993) (0.790, 2.081) (0.798, 2.177) (0.807, 2.282) (0.816, 2.397) (0.824, 2.524) (0.833, 2.664) (0.841, 2.821) (0.850, 2.995)
    };
    \addplot[color=tumBlue!85,mark=*] coordinates {
      (0.197, 0.677)
    };
    \addplot[color=tumBlue!70] coordinates {
      (0.000, 0.500) (0.009, 0.497) (0.017, 0.495) (0.026, 0.492) (0.034, 0.490) (0.043, 0.488) (0.052, 0.487) (0.060, 0.485) (0.069, 0.484) (0.077, 0.483) (0.086, 0.482) (0.094, 0.481) (0.103, 0.481) (0.112, 0.481) (0.120, 0.481) (0.129, 0.481) (0.137, 0.481) (0.146, 0.482) (0.155, 0.483) (0.163, 0.484) (0.172, 0.485) (0.180, 0.486) (0.189, 0.487) (0.197, 0.489) (0.206, 0.491) (0.215, 0.493) (0.223, 0.495) (0.232, 0.498) (0.240, 0.501) (0.249, 0.503) (0.258, 0.506) (0.266, 0.510) (0.275, 0.513) (0.283, 0.517) (0.292, 0.521) (0.301, 0.525) (0.309, 0.530) (0.318, 0.534) (0.326, 0.539) (0.335, 0.544) (0.343, 0.550) (0.352, 0.555) (0.361, 0.561) (0.369, 0.567) (0.378, 0.574) (0.386, 0.581) (0.395, 0.588) (0.404, 0.595) (0.412, 0.603) (0.421, 0.612) (0.429, 0.620) (0.438, 0.629) (0.446, 0.638) (0.455, 0.648) (0.464, 0.658) (0.472, 0.669) (0.481, 0.680) (0.489, 0.692) (0.498, 0.704) (0.507, 0.717) (0.515, 0.730) (0.524, 0.744) (0.532, 0.759) (0.541, 0.774) (0.549, 0.790) (0.558, 0.807) (0.567, 0.825) (0.575, 0.843) (0.584, 0.863) (0.592, 0.883) (0.601, 0.905) (0.610, 0.928) (0.618, 0.951) (0.627, 0.976) (0.635, 1.003) (0.644, 1.031) (0.653, 1.060) (0.661, 1.092) (0.670, 1.125) (0.678, 1.160) (0.687, 1.197) (0.695, 1.237) (0.704, 1.279) (0.713, 1.324) (0.721, 1.372) (0.730, 1.423) (0.738, 1.478) (0.747, 1.537) (0.756, 1.601) (0.764, 1.669) (0.773, 1.743) (0.781, 1.824) (0.790, 1.911) (0.798, 2.006) (0.807, 2.110) (0.816, 2.224) (0.824, 2.350) (0.833, 2.490) (0.841, 2.645) (0.850, 2.819)
    };
    \addplot[color=tumBlue!70,mark=*] coordinates {
      (0.120, 0.481)
    };
    \addplot[color=tumBlue!55] coordinates {
      (0.000, 0.300) (0.009, 0.300) (0.017, 0.299) (0.026, 0.299) (0.034, 0.299) (0.043, 0.299) (0.052, 0.300) (0.060, 0.300) (0.069, 0.301) (0.077, 0.301) (0.086, 0.302) (0.094, 0.303) (0.103, 0.304) (0.112, 0.305) (0.120, 0.307) (0.129, 0.308) (0.137, 0.310) (0.146, 0.312) (0.155, 0.313) (0.163, 0.315) (0.172, 0.317) (0.180, 0.320) (0.189, 0.322) (0.197, 0.325) (0.206, 0.327) (0.215, 0.330) (0.223, 0.333) (0.232, 0.336) (0.240, 0.340) (0.249, 0.343) (0.258, 0.347) (0.266, 0.350) (0.275, 0.354) (0.283, 0.359) (0.292, 0.363) (0.301, 0.367) (0.309, 0.372) (0.318, 0.377) (0.326, 0.382) (0.335, 0.387) (0.343, 0.393) (0.352, 0.399) (0.361, 0.405) (0.369, 0.411) (0.378, 0.418) (0.386, 0.425) (0.395, 0.432) (0.404, 0.439) (0.412, 0.447) (0.421, 0.455) (0.429, 0.463) (0.438, 0.472) (0.446, 0.481) (0.455, 0.491) (0.464, 0.501) (0.472, 0.511) (0.481, 0.522) (0.489, 0.533) (0.498, 0.545) (0.507, 0.557) (0.515, 0.570) (0.524, 0.584) (0.532, 0.598) (0.541, 0.612) (0.549, 0.628) (0.558, 0.644) (0.567, 0.661) (0.575, 0.679) (0.584, 0.698) (0.592, 0.717) (0.601, 0.738) (0.610, 0.760) (0.618, 0.783) (0.627, 0.807) (0.635, 0.832) (0.644, 0.859) (0.653, 0.888) (0.661, 0.918) (0.670, 0.950) (0.678, 0.984) (0.687, 1.020) (0.695, 1.059) (0.704, 1.099) (0.713, 1.143) (0.721, 1.190) (0.730, 1.240) (0.738, 1.293) (0.747, 1.351) (0.756, 1.413) (0.764, 1.480) (0.773, 1.552) (0.781, 1.631) (0.790, 1.716) (0.798, 1.810) (0.807, 1.912) (0.816, 2.024) (0.824, 2.148) (0.833, 2.286) (0.841, 2.439) (0.850, 2.611)
    };
    \addplot[color=tumBlue!55,mark=*] coordinates {
      (0.026, 0.299)
    };
    \addplot[color=tumBlue!40] coordinates {
      (0.000, 0.100) (0.009, 0.101) (0.017, 0.102) (0.026, 0.103) (0.034, 0.104) (0.043, 0.105) (0.052, 0.106) (0.060, 0.107) (0.069, 0.108) (0.077, 0.109) (0.086, 0.111) (0.094, 0.112) (0.103, 0.114) (0.112, 0.115) (0.120, 0.117) (0.129, 0.118) (0.137, 0.120) (0.146, 0.122) (0.155, 0.124) (0.163, 0.126) (0.172, 0.128) (0.180, 0.130) (0.189, 0.132) (0.197, 0.134) (0.206, 0.137) (0.215, 0.139) (0.223, 0.142) (0.232, 0.145) (0.240, 0.147) (0.249, 0.150) (0.258, 0.153) (0.266, 0.156) (0.275, 0.160) (0.283, 0.163) (0.292, 0.167) (0.301, 0.170) (0.309, 0.174) (0.318, 0.178) (0.326, 0.182) (0.335, 0.187) (0.343, 0.191) (0.352, 0.196) (0.361, 0.201) (0.369, 0.206) (0.378, 0.211) (0.386, 0.216) (0.395, 0.222) (0.404, 0.228) (0.412, 0.234) (0.421, 0.241) (0.429, 0.247) (0.438, 0.255) (0.446, 0.262) (0.455, 0.270) (0.464, 0.278) (0.472, 0.286) (0.481, 0.295) (0.489, 0.304) (0.498, 0.314) (0.507, 0.324) (0.515, 0.335) (0.524, 0.346) (0.532, 0.358) (0.541, 0.370) (0.549, 0.383) (0.558, 0.396) (0.567, 0.411) (0.575, 0.426) (0.584, 0.442) (0.592, 0.458) (0.601, 0.476) (0.610, 0.495) (0.618, 0.515) (0.627, 0.536) (0.635, 0.558) (0.644, 0.581) (0.653, 0.606) (0.661, 0.633) (0.670, 0.661) (0.678, 0.691) (0.687, 0.723) (0.695, 0.758) (0.704, 0.794) (0.713, 0.834) (0.721, 0.876) (0.730, 0.921) (0.738, 0.970) (0.747, 1.023) (0.756, 1.080) (0.764, 1.142) (0.773, 1.209) (0.781, 1.283) (0.790, 1.363) (0.798, 1.450) (0.807, 1.547) (0.816, 1.653) (0.824, 1.771) (0.833, 1.902) (0.841, 2.049) (0.850, 2.214)
    };
    \addplot[color=tumBlue!40,mark=*] coordinates {
      (0.000, 0.100)
    };
  \end{axis}
\end{tikzpicture}

==> simulations/plot_maxs-d0.20.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$s$},
    ylabel={$\inf_{t \geq 0} s^{1-t} \bEx{A^t}$},
    width=7cm,
    height=6.5cm,
    grid=major
  ]
    \addplot[color=tumBlue] coordinates {
      (0.020, 0.020) (0.030, 0.030) (0.040, 0.040) (0.050, 0.050) (0.060, 0.060) (0.069, 0.069) (0.079, 0.079) (0.089, 0.089) (0.099, 0.099) (0.109, 0.109) (0.119, 0.119) (0.129, 0.129) (0.139, 0.139) (0.149, 0.149) (0.159, 0.159) (0.168, 0.168) (0.178, 0.178) (0.188, 0.188) (0.198, 0.198) (0.208, 0.208) (0.218, 0.218) (0.228, 0.228) (0.238, 0.238) (0.248, 0.248) (0.258, 0.258) (0.267, 0.267) (0.277, 0.277) (0.287, 0.287) (0.297, 0.297) (0.307, 0.307) (0.317, 0.317) (0.327, 0.327) (0.337, 0.337) (0.347, 0.347) (0.357, 0.357) (0.366, 0.366) (0.376, 0.376) (0.386, 0.386) (0.396, 0.396) (0.406, 0.406) (0.416, 0.416) (0.426, 0.426) (0.436, 0.436) (0.446, 0.446) (0.456, 0.456) (0.465, 0.465) (0.475, 0.475) (0.485, 0.485) (0.495, 0.495) (0.505, 0.505) (0.515, 0.515) (0.525, 0.525) (0.535, 0.535) (0.545, 0.545) (0.555, 0.555) (0.564, 0.564) (0.574, 0.574) (0.584, 0.584) (0.594, 0.594) (0.604, 0.604) (0.614, 0.614) (0.624, 0.624) (0.634, 0.634) (0.644, 0.644) (0.654, 0.654) (0.663, 0.663) (0.673, 0.673) (0.683, 0.683) (0.693, 0.693) (0.703, 0.703) (0.713, 0.713) (0.723, 0.723) (0.733, 0.733) (0.743, 0.743) (0.753, 0.753) (0.762, 0.762) (0.772, 0.772) (0.782, 0.782) (0.792, 0.792) (0.802, 0.802) (0.812, 0.812) (0.822, 0.822) (0.832, 0.831) (0.842, 0.841) (0.852, 0.850) (0.861, 0.859) (0.871, 0.868) (0.881, 0.877) (0.891, 0.886) (0.901, 0.894) (0.911, 0.903) (0.921, 0.911) (0.931, 0.919) (0.941, 0.927) (0.951, 0.935) (0.960, 0.943) (0.970, 0.951) (0.980, 0.958) (0.990, 0.966) (1.000, 0.973)
    };
    \addplot[color=tumBlue,mark=*] coordinates {
      (1.000, 0.973)
    };
  \end{axis}
\end{tikzpicture}

==> simulations/plot_maxs-d1.00.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$s$},
    ylabel={$\inf_{t \geq 0} s^{1-t} \bEx{A^t}$},
    width=7cm,
    height=6.5cm,
    grid=major
  ]
    \addplot[color=tumBlue] coordinates {
      (0.020, 0.020) (0.030, 0.030) (0.040, 0.040) (0.050, 0.050) (0.060, 0.060) (0.069, 0.069) (0.079, 0.079) (0.089, 0.089) (0.099, 0.099) (0.109, 0.109) (0.119, 0.119) (0.129, 0.129) (0.139, 0.139) (0.149, 0.149) (0.159, 0.159) (0.168, 0.168) (0.178, 0.178) (0.188, 0.188) (0.198, 0.198) (0.208, 0.208) (0.218, 0.218) (0.228, 0.228) (0.238, 0.238) (0.248, 0.248) (0.258, 0.258) (0.267, 0.267) (0.277, 0.277) (0.287, 0.287) (0.297, 0.296) (0.307, 0.306) (0.317, 0.316) (0.327, 0.325) (0.337, 0.334) (0.347, 0.344) (0.357, 0.353) (0.366, 0.362) (0.376, 0.371) (0.386, 0.380) (0.396, 0.390) (0.406, 0.398) (0.416, 0.407) (0.426, 0.416) (0.436, 0.425) (0.446, 0.434) (0.456, 0.442) (0.465, 0.451) (0.475, 0.460) (0.485, 0.468) (0.495, 0.477) (0.505, 0.485) (0.515, 0.493) (0.525, 0.502) (0.535, 0.510) (0.545, 0.518) (0.555, 0.526) (0.564, 0.534) (0.574, 0.542) (0.584, 0.550) (0.594, 0.558) (0.604, 0.566) (0.614, 0.574) (0.624, 0.582) (0.634, 0.590) (0.644, 0.597) (0.654, 0.605) (0.663, 0.613) (0.673, 0.620) (0.683, 0.628) (0.693, 0.635) (0.703, 0.643) (0.713, 0.650) (0.723, 0.657) (0.733, 0.665) (0.743, 0.672) (0.753, 0.679) (0.762, 0.686) (0.772, 0.693) (0.782, 0.701) (0.792, 0.708) (0.802, 0.715) (0.812, 0.722) (0.822, 0.729) (0.832, 0.735) (0.842, 0.742) (0.852, 0.749) (0.861, 0.756) (0.871, 0.763) (0.881, 0.769) (0.891, 0.776) (0.901, 0.783) (0.911, 0.789) (0.921, 0.796) (0.931, 0.802) (0.941, 0.809) (0.951, 0.815) (0.960, 0.822) (0.970, 0.828) (0.980, 0.835) (0.990, 0.841) (1.000, 0.847)
    };
    \addplot[color=tumBlue,mark=*] coordinates {
      (1.000, 0.847)
    };
  \end{axis}
\end{tikzpicture}
